Safety for Weakly-Hard Control Systems via Graph-Based Barrier Functions

Despite significant advancement in technology, communication and computational failures are still prevalent in safety-critical engineering applications. Often, networked control systems experience packet dropouts, leading to open-loop behavior that significantly affects the behavior of the system. Similarly, in real-time control applications, control tasks frequently experience computational overruns and thus occasionally no new actuator command is issued. This article addresses the safety verification and controller synthesis problem for a class of control systems subject to weakly-hard constraints, i.e., a set of window-based constraints where the number of failures are bounded within a given time horizon. The results are based on a new notion of graph-based barrier functions that are specifically tailored to the considered system class, offering a set of constraints whose satisfaction leads to safety guarantees despite such failures. Subsequent reformulations of the safety constraints are proposed to alleviate conservatism and improve computational tractability, and the resulting trade-offs are discussed. Finally, several numerical case studies including linear and polynomial systems demonstrate the effectiveness of the proposed approach.

==> fig/Any24Hold.tex <==
%
%
%
%
%
%

\colorlet{blue-light1}{blue!60!white}
\colorlet{blue-light2}{blue!30!white}
%
\begin{tikzpicture}

\pgfplotsset{compat=1.11}

\begin{axis}[%
width=4.75cm,
height=4.75cm,
at={(0,0)},
scale only axis,
xmin=-1,
xmax=1.3,
ymin=-1,
ymax=1.3,
axis background/.style={fill=white},
%
%
xtick distance = 1,
ytick distance = 1,
xmajorgrids,
ymajorgrids,
%
legend style={legend cell align=left, align=left, anchor=west, at={(axis cs:1.4,0.15)}},
%
%
%
%
%
]

%
\draw[gray,thick,fill=gray,fill opacity=0.27] (axis cs:0,0) ellipse[x radius=0.4, y radius=0.4];
\node[gray] (Xo) at (axis cs:0.0,0.0) {$\Xo$};

%
\draw[red,thick,fill=red,fill opacity=0.27]
	(-1,1.8) --
	(-0.98,1.78008) --
	(-0.979919028340081,1.78) --
	(-0.96,1.76032) --
	(-0.959673469387755,1.76) --
	(-0.94,1.74072) --
	(-0.939259259259259,1.74) --
	(-0.92,1.72128) --
	(-0.918672199170124,1.72) --
	(-0.9,1.702) --
	(-0.897907949790795,1.7) --
	(-0.88,1.68288) --
	(-0.876962025316456,1.68) --
	(-0.86,1.66392) --
	(-0.855829787234042,1.66) --
	(-0.84,1.64512) --
	(-0.83450643776824,1.64) --
	(-0.82,1.62648) --
	(-0.812987012987013,1.62) --
	(-0.8,1.608) --
	(-0.791266375545851,1.6) --
	(-0.78,1.58968) --
	(-0.769339207048458,1.58) --
	(-0.76,1.57152) --
	(-0.7472,1.56) --
	(-0.74,1.55352) --
	(-0.724843049327354,1.54) --
	(-0.72,1.53568) --
	(-0.702262443438914,1.52) --
	(-0.7,1.518) --
	(-0.68,1.50048) --
	(-0.679447004608295,1.5) --
	(-0.66,1.48312) --
	(-0.656372093023256,1.48) --
	(-0.64,1.46592) --
	(-0.633051643192488,1.46) --
	(-0.62,1.44888) --
	(-0.609478672985782,1.44) --
	(-0.6,1.432) --
	(-0.585645933014354,1.42) --
	(-0.58,1.41528) --
	(-0.561545893719807,1.4) --
	(-0.56,1.39872) --
	(-0.54,1.38232) --
	(-0.537142857142857,1.38) --
	(-0.52,1.36608) --
	(-0.512437810945273,1.36) --
	(-0.5,1.35) --
	(-0.487437185929648,1.34) --
	(-0.48,1.33408) --
	(-0.462131979695432,1.32) --
	(-0.46,1.31832) --
	(-0.44,1.30272) --
	(-0.436476683937824,1.3) --
	(-0.42,1.28728) --
	(-0.410471204188482,1.28) --
	(-0.4,1.272) --
	(-0.384126984126984,1.26) --
	(-0.38,1.25688) --
	(-0.36,1.24192) --
	(-0.357405405405405,1.24) --
	(-0.34,1.22712) --
	(-0.330273224043716,1.22) --
	(-0.32,1.21248) --
	(-0.302762430939226,1.2) --
	(-0.3,1.198) --
	(-0.28,1.18368) --
	(-0.274802259887006,1.18) --
	(-0.26,1.16952) --
	(-0.2464,1.16) --
	(-0.24,1.15552) --
	(-0.22,1.14168) --
	(-0.217543859649123,1.14) --
	(-0.2,1.128) --
	(-0.188165680473373,1.12) --
	(-0.18,1.11448) --
	(-0.16,1.10112) --
	(-0.15830303030303,1.1) --
	(-0.14,1.08792) --
	(-0.127852760736196,1.08) --
	(-0.12,1.07488) --
	(-0.1,1.062) --
	(-0.0968553459119498,1.06) --
	(-0.0800000000000001,1.04928) --
	(-0.0652229299363058,1.04) --
	(-0.0600000000000001,1.03672) --
	(-0.04,1.02432) --
	(-0.0329411764705883,1.02) --
	(-0.02,1.01208) --
	(0,1) --
	(0,1) --
	(0.02,0.98808) --
	(0.0337414965986395,0.98) --
	(0.04,0.97632) --
	(0.0600000000000001,0.96472) --
	(0.0682517482517483,0.96) --
	(0.0800000000000001,0.95328) --
	(0.1,0.942) --
	(0.103597122302158,0.94) --
	(0.12,0.93088) --
	(0.13985401459854,0.92) --
	(0.14,0.91992) --
	(0.16,0.90912) --
	(0.177142857142857,0.9) --
	(0.18,0.89848) --
	(0.2,0.888) --
	(0.215503875968992,0.88) --
	(0.22,0.87768) --
	(0.24,0.86752) --
	(0.25504,0.86) --
	(0.26,0.85752) --
	(0.28,0.84768) --
	(0.295867768595042,0.84) --
	(0.3,0.838) --
	(0.32,0.82848) --
	(0.338119658119658,0.82) --
	(0.34,0.81912) --
	(0.36,0.80992) --
	(0.38,0.80088) --
	(0.381981981981982,0.8) --
	(0.4,0.792) --
	(0.42,0.78328) --
	(0.42766355140187,0.78) --
	(0.44,0.77472) --
	(0.46,0.76632) --
	(0.475339805825243,0.76) --
	(0.48,0.75808) --
	(0.5,0.75) --
	(0.52,0.74208) --
	(0.525360824742269,0.74) --
	(0.54,0.73432) --
	(0.56,0.72672) --
	(0.578064516129033,0.72) --
	(0.58,0.71928) --
	(0.6,0.712) --
	(0.62,0.70488) --
	(0.634022988505748,0.7) --
	(0.64,0.69792) --
	(0.66,0.69112) --
	(0.68,0.68448) --
	(0.693827160493827,0.68) --
	(0.7,0.678) --
	(0.72,0.67168) --
	(0.74,0.66552) --
	(0.7584,0.66) --
	(0.76,0.65952) --
	(0.78,0.65368) --
	(0.8,0.648) --
	(0.82,0.64248) --
	(0.829253731343283,0.64) --
	(0.84,0.63712) --
	(0.86,0.63192) --
	(0.88,0.62688) --
	(0.9,0.622) --
	(0.908474576271186,0.62) --
	(0.92,0.61728) --
	(0.94,0.61272) --
	(0.96,0.60832) --
	(0.98,0.60408) --
	(1,0.6) --
	(1,0.6) --
	(1.02,0.59608) --
	(1.04,0.59232) --
	(1.06,0.58872) --
	(1.08,0.58528) --
	(1.1,0.582) --
	(1.11282051282051,0.58) --
	(1.12,0.57888) --
	(1.14,0.57592) --
	(1.16,0.57312) --
	(1.18,0.57048) --
	(1.2,0.568) --
	(1.22,0.56568) --
	(1.24,0.56352) --
	(1.26,0.56152) --
	(1.27652173913043,0.56) --
	(1.28,0.55968) --
	(1.3,0.558) --
	(1.32,0.55648) --
	(1.34,0.55512) --
	(1.36,0.55392) --
	(1.38,0.55288) --
	(1.4,0.552) --
	(1.42,0.55128) --
	(1.44,0.55072) --
	(1.46,0.55032) --
	(1.48,0.55008) --
	(1.5,0.55) --
	(2.0,2.0) --
	cycle;
\node[red] (Xu) at (0.8,0.9) {$\Xu$};

%
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=istblue, line width=0.9pt, legend image post style={draw=\pgfkeysvalueof{/pgfplots/contour/draw color},}] table[row sep=crcr] {%
	%
	0	217\\
	0.267312283603008	-0.54\\
	0.26	-0.541275666259852\\
	0.24	-0.543799074512865\\
	0.22	-0.545367479733885\\
	0.2	-0.546025006313449\\
	0.18	-0.545813101608742\\
	0.16	-0.544770735930313\\
	0.14	-0.542934584864783\\
	0.12	-0.540339195727372\\
	0.117984175281849	-0.54\\
	0.1	-0.536896203398413\\
	0.0800000000000001	-0.532719472199492\\
	0.0600000000000001	-0.52785416391635\\
	0.04	-0.522329702607314\\
	0.0324973456084142	-0.52\\
	0.02	-0.516021622073375\\
	0	-0.508997681092521\\
	-0.02	-0.501378415692127\\
	-0.0233269978196226	-0.5\\
	-0.04	-0.492918887434517\\
	-0.0600000000000001	-0.483845166818667\\
	-0.0679352017777553	-0.48\\
	-0.0800000000000001	-0.47400553428345\\
	-0.1	-0.463487879591906\\
	-0.106269729197532	-0.46\\
	-0.12	-0.452166053073252\\
	-0.14	-0.440216660903361\\
	-0.140344146104035	-0.44\\
	-0.16	-0.427304888222762\\
	-0.170855688073938	-0.42\\
	-0.18	-0.413683075298262\\
	-0.199042293622409	-0.4\\
	-0.2	-0.399293027480987\\
	-0.22	-0.383897090690407\\
	-0.224881001156437	-0.38\\
	-0.24	-0.367595066624795\\
	-0.248942372764853	-0.36\\
	-0.26	-0.350341439371537\\
	-0.271450499388722	-0.34\\
	-0.28	-0.332052693862825\\
	-0.292553584178883	-0.32\\
	-0.3	-0.312635247870448\\
	-0.312381557027709	-0.3\\
	-0.32	-0.291983887964536\\
	-0.331048806689057	-0.28\\
	-0.34	-0.269979904532779\\
	-0.348656436940386	-0.26\\
	-0.36	-0.246488856067029\\
	-0.365294140792688	-0.24\\
	-0.38	-0.221357873791773\\
	-0.381041766116857	-0.22\\
	-0.395795980916728	-0.2\\
	-0.4	-0.194080583313497\\
	-0.409729038732284	-0.18\\
	-0.42	-0.164554523076922\\
	-0.422948733403146	-0.16\\
	-0.435323019685014	-0.14\\
	-0.44	-0.132084418308093\\
	-0.446953890065886	-0.12\\
	-0.457932917226191	-0.1\\
	-0.46	-0.0960131693336105\\
	-0.468088352970896	-0.0800000000000001\\
	-0.477662858624371	-0.0600000000000001\\
	-0.48	-0.0547806233934765\\
	-0.486449738655746	-0.04\\
	-0.494612182262903	-0.02\\
	-0.5	-0.00577328879510353\\
	-0.502131287392096	0\\
	-0.508875709815731	0.02\\
	-0.515029339770959	0.04\\
	-0.52	0.0579810687914795\\
	-0.52054400006892	0.0600000000000001\\
	-0.525241314219369	0.0800000000000001\\
	-0.52928697471199	0.1\\
	-0.532652320434658	0.12\\
	-0.535306984498563	0.14\\
	-0.537218765421655	0.16\\
	-0.538353486459539	0.18\\
	-0.538674841791677	0.2\\
	-0.538144228107208	0.22\\
	-0.536720559947527	0.24\\
	-0.534360066948009	0.26\\
	-0.53101607087446	0.28\\
	-0.526638740065555	0.3\\
	-0.521174818564207	0.32\\
	-0.52	0.323606967543107\\
	-0.514287717256954	0.34\\
	-0.506060783505943	0.36\\
	-0.5	0.372739719783514\\
	-0.49628140304896	0.38\\
	-0.484629394752421	0.4\\
	-0.48	0.407063435944916\\
	-0.470802241779468	0.42\\
	-0.46	0.433602859375216\\
	-0.454449147410268	0.44\\
	-0.44	0.45507414904374\\
	-0.434796126531409	0.46\\
	-0.42	0.47279334721392\\
	-0.410717008771045	0.48\\
	-0.4	0.487657144880799\\
	-0.380507408027079	0.5\\
	-0.38	0.500297588252514\\
	-0.36	0.510705821806015\\
	-0.34	0.519650258467549\\
	-0.33909160242875	0.52\\
	-0.32	0.526863340208871\\
	-0.3	0.532828567956682\\
	-0.28	0.537626628379251\\
	-0.267214688231645	0.54\\
	-0.26	0.541258733347911\\
	-0.24	0.543782686683162\\
	-0.22	0.545351641346007\\
	-0.2	0.546009720551508\\
	-0.18	0.545798370610888\\
	-0.16	0.54475656090429\\
	-0.14	0.542920966191132\\
	-0.12	0.540326133051693\\
	-0.118061590491344	0.54\\
	-0.1	0.536883191195619\\
	-0.0800000000000001	0.532707046243158\\
	-0.0600000000000001	0.527842321526088\\
	-0.04	0.522318440616532\\
	-0.0325331022483968	0.52\\
	-0.02	0.516010514935108\\
	0	0.508987180759376\\
	0.02	0.501368517052383\\
	0.0233032919581345	0.5\\
	0.04	0.492909222077729\\
	0.0600000000000001	0.483836127323221\\
	0.067916955582776	0.48\\
	0.0800000000000001	0.473996781414561\\
	0.1	0.463479775918489\\
	0.106255463042481	0.46\\
	0.12	0.452158294657736\\
	0.14	0.440209574056733\\
	0.140332904402868	0.44\\
	0.16	0.427298210959788\\
	0.170846252612305	0.42\\
	0.18	0.413676845094847\\
	0.199034472493691	0.4\\
	0.2	0.399287286205721\\
	0.22	0.383892110272395\\
	0.224874972174463	0.38\\
	0.24	0.367590659266064\\
	0.248937565784467	0.36\\
	0.26	0.350337660124263\\
	0.271446804382726	0.34\\
	0.28	0.332049604640944\\
	0.292550904365982	0.32\\
	0.3	0.312632918528895\\
	0.312379806910963	0.3\\
	0.32	0.291982397586534\\
	0.331047910435242	0.28\\
	0.34	0.269979342973235\\
	0.34865632703281	0.26\\
	0.36	0.246489325813152\\
	0.365294756904897	0.24\\
	0.38	0.22135949221922\\
	0.381043054165915	0.22\\
	0.395797972273661	0.2\\
	0.4	0.194083668135842\\
	0.409731627969903	0.18\\
	0.42	0.164559161970076\\
	0.42295187798395	0.16\\
	0.435326830822487	0.14\\
	0.44	0.132091277451402\\
	0.446958194066983	0.12\\
	0.45793787545922	0.1\\
	0.46	0.0960229554317385\\
	0.468093746654331	0.0800000000000001\\
	0.477668893346933	0.0600000000000001\\
	0.48	0.0547944218852347\\
	0.486456156105753	0.04\\
	0.494619226801976	0.02\\
	0.5	0.00579287681303804\\
	0.502138666279432	0\\
	0.508883701185146	-0.02\\
	0.51503795233922	-0.04\\
	0.52	-0.057948301149114\\
	0.520552878740791	-0.0600000000000001\\
	0.52525079788042	-0.0800000000000001\\
	0.529297070964817	-0.1\\
	0.532663036775304	-0.12\\
	0.535318328283543	-0.14\\
	0.53723074383045	-0.16\\
	0.538366106451951	-0.18\\
	0.538688110059345	-0.2\\
	0.5381581510185	-0.22\\
	0.536735143484884	-0.24\\
	0.534375316636691	-0.26\\
	0.531031991701496	-0.28\\
	0.526655336387492	-0.3\\
	0.521192094002053	-0.32\\
	0.52	-0.323660217917846\\
	0.514306593431372	-0.34\\
	0.506080388235667	-0.36\\
	0.5	-0.372781398692261\\
	0.496302880673268	-0.38\\
	0.484651652459837	-0.4\\
	0.48	-0.407097562418828\\
	0.470826703246182	-0.42\\
	0.46	-0.433633892712349\\
	0.454476156465976	-0.44\\
	0.44	-0.455102490650201\\
	0.434826110534291	-0.46\\
	0.42	-0.472819338096832\\
	0.410750505554064	-0.48\\
	0.4	-0.487681072038901\\
	0.380545102127506	-0.5\\
	0.38	-0.500319693101904\\
	0.36	-0.510727379403096\\
	0.34	-0.519671249687792\\
	0.339146102734603	-0.52\\
	0.32	-0.526882750884915\\
	0.3	-0.532847421915532\\
	0.28	-0.537644916007425\\
	0.267312283603008	-0.54\\
};
\addlegendentry{\small$\B_{v_1} = 0$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=blue-light1, line width=0.9pt, legend image post style={draw=\pgfkeysvalueof{/pgfplots/contour/draw color},}] table[row sep=crcr] {%
	%
	0	229\\
	0.163438060726576	-0.56\\
	0.16	-0.560801359954544\\
	0.14	-0.564748986142951\\
	0.12	-0.567978530237401\\
	0.1	-0.570495009392728\\
	0.0800000000000001	-0.57230339413334\\
	0.0600000000000001	-0.573408608893705\\
	0.04	-0.573815532551336\\
	0.02	-0.573528998952397\\
	0	-0.572553797430044\\
	-0.02	-0.570894673315635\\
	-0.04	-0.568556328442892\\
	-0.0600000000000001	-0.565543421645167\\
	-0.0800000000000001	-0.561860569245889\\
	-0.0885466819469046	-0.56\\
	-0.1	-0.557422950333234\\
	-0.12	-0.552234518389101\\
	-0.14	-0.546367105921845\\
	-0.159465219034297	-0.54\\
	-0.16	-0.539819023990036\\
	-0.18	-0.532341737659557\\
	-0.2	-0.524176449067491\\
	-0.209428071996058	-0.52\\
	-0.22	-0.515149962087294\\
	-0.24	-0.505261588198719\\
	-0.249928811062315	-0.5\\
	-0.26	-0.494466259730756\\
	-0.28	-0.482746025466028\\
	-0.284408974024766	-0.48\\
	-0.3	-0.469918908209601\\
	-0.314499758626198	-0.46\\
	-0.32	-0.456088136437189\\
	-0.34	-0.441081483348063\\
	-0.341369428902266	-0.44\\
	-0.36	-0.424680669594698\\
	-0.36542543986981	-0.42\\
	-0.38	-0.406885869715474\\
	-0.387309900896191	-0.4\\
	-0.4	-0.387509325488974\\
	-0.407302122126958	-0.38\\
	-0.42	-0.366327974354159\\
	-0.425635482228659	-0.36\\
	-0.44	-0.343074742223796\\
	-0.44250649712783	-0.34\\
	-0.458000430759461	-0.32\\
	-0.46	-0.31727585650209\\
	-0.472197752385992	-0.3\\
	-0.48	-0.288307202159391\\
	-0.485339743903493	-0.28\\
	-0.497441429719544	-0.26\\
	-0.5	-0.25548688348393\\
	-0.508468254572704	-0.24\\
	-0.518678258322956	-0.22\\
	-0.52	-0.217206785796109\\
	-0.527862497222177	-0.2\\
	-0.536292597747367	-0.18\\
	-0.54	-0.170382114454122\\
	-0.543868758651296	-0.16\\
	-0.550621170820949	-0.14\\
	-0.556676804704923	-0.12\\
	-0.56	-0.107574487845094\\
	-0.561960221851138	-0.1\\
	-0.566445512176338	-0.0800000000000001\\
	-0.570242899425355	-0.0600000000000001\\
	-0.57334757408467	-0.04\\
	-0.575754681701382	-0.02\\
	-0.577459322357094	0\\
	-0.578456550134396	0.02\\
	-0.578741372575808	0.04\\
	-0.578308750135076	0.0600000000000001\\
	-0.577153595620685	0.0800000000000001\\
	-0.57527077363146	0.1\\
	-0.572655099984126	0.12\\
	-0.569301341132689	0.14\\
	-0.565204213579511	0.16\\
	-0.560358383277929	0.18\\
	-0.56	0.181282830917212\\
	-0.554563122039933	0.2\\
	-0.547965595467965	0.22\\
	-0.540573211217476	0.24\\
	-0.54	0.24140249371154\\
	-0.532082712847453	0.26\\
	-0.52272981323986	0.28\\
	-0.52	0.285363041175049\\
	-0.512225317998438	0.3\\
	-0.500719142022991	0.32\\
	-0.5	0.32116251881878\\
	-0.48781499656329	0.34\\
	-0.48	0.351273248043275\\
	-0.473660913719565	0.36\\
	-0.46	0.377626965226853\\
	-0.458068495911703	0.38\\
	-0.440771234996094	0.4\\
	-0.44	0.400842175334008\\
	-0.421524771213103	0.42\\
	-0.42	0.421497377473605\\
	-0.400102833891671	0.44\\
	-0.4	0.440090817216714\\
	-0.38	0.456773695410798\\
	-0.375889064542023	0.46\\
	-0.36	0.471874544530256\\
	-0.348397992907321	0.48\\
	-0.34	0.485613517698053\\
	-0.32	0.498090582242712\\
	-0.316707410625606	0.5\\
	-0.3	0.509267726707133\\
	-0.28	0.519507579379177\\
	-0.27895354966053	0.52\\
	-0.26	0.528548273375825\\
	-0.24	0.536758921488178\\
	-0.231260015999979	0.54\\
	-0.22	0.544009430772582\\
	-0.2	0.550371230654917\\
	-0.18	0.555971263154687\\
	-0.163372289806317	0.56\\
	-0.16	0.56078595095118\\
	-0.14	0.564733169775406\\
	-0.12	0.567962331289035\\
	-0.1	0.570478452314247\\
	-0.0800000000000001	0.572286503047371\\
	-0.0600000000000001	0.573391407599296\\
	-0.04	0.573798044528386\\
	-0.02	0.57351124736602\\
	0	0.572535805134869\\
	0.02	0.570876462860033\\
	0.04	0.56853792207315\\
	0.0600000000000001	0.565524841309589\\
	0.0800000000000001	0.561841836598838\\
	0.0884602942313459	0.56\\
	0.1	0.557403411764512\\
	0.12	0.552214873359674\\
	0.14	0.546347376680714\\
	0.159404581296803	0.54\\
	0.16	0.539798500359613\\
	0.18	0.532321182466509\\
	0.2	0.524155885154468\\
	0.20938161267761	0.52\\
	0.22	0.515128634360723\\
	0.24	0.505240312097099\\
	0.249888683352482	0.5\\
	0.26	0.494444229879569\\
	0.28	0.482724115360556\\
	0.284373826703408	0.48\\
	0.3	0.469896267734738\\
	0.314466806986679	0.46\\
	0.32	0.456064745805004\\
	0.34	0.441058350020763\\
	0.34134015516725	0.44\\
	0.36	0.424656838555344\\
	0.365397907338581	0.42\\
	0.38	0.4068613384169\\
	0.387284000742982	0.4\\
	0.4	0.387484099120617\\
	0.407277753716852	0.38\\
	0.42	0.366302068887346\\
	0.425612552686239	0.36\\
	0.44	0.343048188619724\\
	0.44248492081735	0.34\\
	0.457979268870967	0.32\\
	0.46	0.317247118380435\\
	0.472177877918714	0.3\\
	0.48	0.288277854012762\\
	0.485321081154211	0.28\\
	0.497423220165352	0.26\\
	0.5	0.255454970066161\\
	0.508451194127848	0.24\\
	0.518661672809092	0.22\\
	0.52	0.217171894648488\\
	0.527846999066782	0.2\\
	0.536277592903916	0.18\\
	0.54	0.170343869062947\\
	0.543854780891389	0.16\\
	0.550607701861099	0.14\\
	0.55666385827986	0.12\\
	0.56	0.107527401100621\\
	0.561948243376767	0.1\\
	0.566434068656044	0.0800000000000001\\
	0.570232004192802	0.0600000000000001\\
	0.573337240642751	0.04\\
	0.575744923724512	0.02\\
	0.577450153693541	0\\
	0.578447984808639	-0.02\\
	0.578733424790944	-0.04\\
	0.578301434275254	-0.0600000000000001\\
	0.577146926253582	-0.0800000000000001\\
	0.575264765510794	-0.1\\
	0.572649768052211	-0.12\\
	0.569296700523025	-0.14\\
	0.56520027961942	-0.16\\
	0.560355171491226	-0.18\\
	0.56	-0.181271503565982\\
	0.554560559247862	-0.2\\
	0.547963818463943	-0.22\\
	0.540572237400982	-0.24\\
	0.54	-0.241400251662611\\
	0.532082559129598	-0.26\\
	0.522730537256437	-0.28\\
	0.52	-0.285364934086863\\
	0.512227011181072	-0.3\\
	0.500721798584499	-0.32\\
	0.5	-0.321166905185274\\
	0.487818804004786	-0.34\\
	0.48	-0.351279593096684\\
	0.473666007516249	-0.36\\
	0.46	-0.377634825235192\\
	0.458075035973152	-0.38\\
	0.440779026227138	-0.4\\
	0.44	-0.400850741393887\\
	0.42153431570246	-0.42\\
	0.42	-0.421506851479738\\
	0.400114379900279	-0.44\\
	0.4	-0.440101020686073\\
	0.38	-0.456784989100519\\
	0.375903736770919	-0.46\\
	0.36	-0.471886303675284\\
	0.348415577923165	-0.48\\
	0.34	-0.485625647717076\\
	0.32	-0.498103534325022\\
	0.316729977003063	-0.5\\
	0.3	-0.50928088710593\\
	0.28	-0.519521439746115\\
	0.278983080698634	-0.52\\
	0.26	-0.528562220523962\\
	0.24	-0.536773465119617\\
	0.231299943773031	-0.54\\
	0.22	-0.544023970454192\\
	0.2	-0.550386278549168\\
	0.18	-0.555986791429347\\
	0.163438060726576	-0.56\\
};
\addlegendentry{\small$\B_{v_2} = 0$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=blue-light2, line width=0.9pt, legend image post style={draw=\pgfkeysvalueof{/pgfplots/contour/draw color},}] table[row sep=crcr] {%
	%
	0	313\\
	-0.154826392342101	-0.74\\
	-0.16	-0.740763895342079\\
	-0.18	-0.743254357302224\\
	-0.2	-0.745289557828067\\
	-0.22	-0.746856900421398\\
	-0.24	-0.747943319552979\\
	-0.26	-0.748535258626936\\
	-0.28	-0.748618646691059\\
	-0.3	-0.748178873808946\\
	-0.32	-0.747200765003414\\
	-0.34	-0.745668552673548\\
	-0.36	-0.743565847380026\\
	-0.38	-0.740875606885004\\
	-0.385353090201703	-0.74\\
	-0.4	-0.737500027699954\\
	-0.42	-0.733448921456978\\
	-0.44	-0.728730373104702\\
	-0.46	-0.723322907913057\\
	-0.470914815890835	-0.72\\
	-0.48	-0.717104138938582\\
	-0.5	-0.710001639356716\\
	-0.52	-0.702106512873092\\
	-0.524876486232134	-0.7\\
	-0.54	-0.693137156395467\\
	-0.56	-0.683197434485212\\
	-0.565937943956588	-0.68\\
	-0.58	-0.672020059636814\\
	-0.599525094475587	-0.66\\
	-0.6	-0.659690993295047\\
	-0.62	-0.645738032297484\\
	-0.6276607377482	-0.64\\
	-0.64	-0.630191546867214\\
	-0.651995124422356	-0.62\\
	-0.66	-0.612754950190266\\
	-0.673239591917522	-0.6\\
	-0.68	-0.593032427601411\\
	-0.691923219084577	-0.58\\
	-0.7	-0.570509352276815\\
	-0.70846081633706	-0.56\\
	-0.72	-0.544504088427241\\
	-0.723182194391336	-0.54\\
	-0.736217846724028	-0.52\\
	-0.74	-0.513668839099659\\
	-0.74777278297219	-0.5\\
	-0.758093788741822	-0.48\\
	-0.76	-0.47592553881139\\
	-0.767112847106782	-0.46\\
	-0.775090349603403	-0.44\\
	-0.78	-0.426092048261894\\
	-0.782058347232778	-0.42\\
	-0.787993968336133	-0.4\\
	-0.79308268958237	-0.38\\
	-0.797352670598623	-0.36\\
	-0.8	-0.344817634913586\\
	-0.800806609997177	-0.34\\
	-0.803440723200948	-0.32\\
	-0.805356223631157	-0.3\\
	-0.806575344490377	-0.28\\
	-0.80711941117757	-0.26\\
	-0.807008887153063	-0.24\\
	-0.806263417050642	-0.22\\
	-0.804901867227656	-0.2\\
	-0.802942363928977	-0.18\\
	-0.80040232922708	-0.16\\
	-0.8	-0.157429248361594\\
	-0.797225392264975	-0.14\\
	-0.79347675715776	-0.12\\
	-0.789183718103877	-0.1\\
	-0.784361945176637	-0.0800000000000001\\
	-0.78	-0.0636777148356509\\
	-0.779000486823025	-0.0600000000000001\\
	-0.773011674286553	-0.04\\
	-0.766527903680828	-0.02\\
	-0.76	-0.00126542973604565\\
	-0.759551604840953	0\\
	-0.751923452475832	0.02\\
	-0.743832872567946	0.04\\
	-0.74	0.0489294121989186\\
	-0.735167778802778	0.0600000000000001\\
	-0.725955934717209	0.0800000000000001\\
	-0.72	0.0923076685599203\\
	-0.71621418896214	0.1\\
	-0.70588629681468	0.12\\
	-0.7	0.130913008208077\\
	-0.695014628049135	0.14\\
	-0.683576485600034	0.16\\
	-0.68	0.166004371518264\\
	-0.671519629987593	0.18\\
	-0.66	0.198354866100491\\
	-0.658949365920689	0.2\\
	-0.645678265346615	0.22\\
	-0.64	0.228278358471739\\
	-0.631817627610017	0.24\\
	-0.62	0.256406989489613\\
	-0.617365396254876	0.26\\
	-0.602224725135663	0.28\\
	-0.6	0.28284937890122\\
	-0.586366078987323	0.3\\
	-0.58	0.307784868705166\\
	-0.569826349023702	0.32\\
	-0.56	0.331478136116895\\
	-0.552567037873534	0.34\\
	-0.54	0.354027590823169\\
	-0.534546691099416	0.36\\
	-0.52	0.37552151516765\\
	-0.515720607715591	0.38\\
	-0.5	0.39603933423128\\
	-0.496040516019943	0.4\\
	-0.48	0.41565269945105\\
	-0.475454209792694	0.42\\
	-0.46	0.434426416951396\\
	-0.453905139090969	0.44\\
	-0.44	0.452419245944853\\
	-0.431331948887684	0.46\\
	-0.42	0.469684587934554\\
	-0.407667957630987	0.48\\
	-0.4	0.48627108375457\\
	-0.382840566394101	0.5\\
	-0.38	0.50222313251286\\
	-0.36	0.517503703255588\\
	-0.356650929962889	0.52\\
	-0.34	0.532143689358789\\
	-0.328968178154815	0.54\\
	-0.32	0.546251978539738\\
	-0.3	0.559857220295197\\
	-0.299783749923068	0.56\\
	-0.28	0.572789880015459\\
	-0.268553110545925	0.58\\
	-0.26	0.585277346853423\\
	-0.24	0.597266591230644\\
	-0.235291684286308	0.6\\
	-0.22	0.608698214058204\\
	-0.2	0.619750490397789\\
	-0.199531273056322	0.62\\
	-0.18	0.630188979693733\\
	-0.160601385946299	0.64\\
	-0.16	0.640298196839171\\
	-0.14	0.649811720867491\\
	-0.12	0.658998570064894\\
	-0.117718696983057	0.66\\
	-0.1	0.667625880841525\\
	-0.0800000000000001	0.675885186680718\\
	-0.06955103495374	0.68\\
	-0.0600000000000001	0.683688407254318\\
	-0.04	0.691024156712646\\
	-0.02	0.6979979809078\\
	-0.0138967732379994	0.7\\
	0	0.704470419237334\\
	0.02	0.71051245136653\\
	0.04	0.716169861351167\\
	0.0545926516298871	0.72\\
	0.0600000000000001	0.721391887580703\\
	0.0800000000000001	0.726110063866176\\
	0.1	0.730420454615728\\
	0.12	0.734311962572205\\
	0.14	0.737773084132678\\
	0.154789131514713	0.74\\
	0.16	0.740769257196057\\
	0.18	0.743259220019236\\
	0.2	0.74529390604431\\
	0.22	0.746860718173699\\
	0.24	0.747946590249926\\
	0.26	0.748537965018346\\
	0.28	0.748620770835663\\
	0.3	0.748180397040174\\
	0.32	0.74720166789315\\
	0.34	0.74566881499371\\
	0.36	0.743565448061818\\
	0.38	0.740874523975682\\
	0.385345345105374	0.74\\
	0.4	0.73749817785631\\
	0.42	0.733446314144999\\
	0.44	0.728726981625314\\
	0.46	0.723318704362661\\
	0.47089960021099	0.72\\
	0.48	0.717098912052111\\
	0.5	0.709995502865777\\
	0.52	0.702099432222936\\
	0.524859596190643	0.7\\
	0.54	0.693128780965403\\
	0.56	0.683187990296178\\
	0.565919865580307	0.68\\
	0.58	0.672009064305177\\
	0.59950554779244	0.66\\
	0.6	0.659678246692893\\
	0.62	0.645723935496489\\
	0.627641307494335	0.64\\
	0.64	0.630175305264924\\
	0.651975083238451	0.62\\
	0.66	0.612736239675648\\
	0.673219174320978	0.6\\
	0.68	0.593010846284308\\
	0.691902593515544	0.58\\
	0.7	0.570484393944212\\
	0.708440104725436	0.56\\
	0.72	0.544475103829888\\
	0.723161485424937	0.54\\
	0.736196446685678	0.52\\
	0.74	0.513632524084437\\
	0.747751549295502	0.5\\
	0.758072022933758	0.48\\
	0.76	0.475878679309928\\
	0.767091353389428	0.46\\
	0.775068447204784	0.44\\
	0.78	0.426028755246483\\
	0.782036783492066	0.42\\
	0.787972092969893	0.4\\
	0.793060540049748	0.38\\
	0.797330282111236	0.36\\
	0.8	0.344687232674554\\
	0.800784675292597	0.34\\
	0.803418614511985	0.32\\
	0.805333968625702	0.3\\
	0.806552969244161	0.28\\
	0.807096940268931	0.26\\
	0.806986343751421	0.24\\
	0.80624082299918	0.22\\
	0.804879243120603	0.2\\
	0.80291972918391	0.18\\
	0.80037970215259	0.16\\
	0.8	0.15757397811128\\
	0.797202180677805	0.14\\
	0.793453596898378	0.12\\
	0.789160625110507	0.1\\
	0.784338934446039	0.0800000000000001\\
	0.78	0.0637641945989811\\
	0.778976960689117	0.0600000000000001\\
	0.772988271396364	0.04\\
	0.766504636884458	0.02\\
	0.76	0.00133239909915385\\
	0.75952787007095	0\\
	0.751899893384551	-0.02\\
	0.743809499975301	-0.04\\
	0.74	-0.0488749372095459\\
	0.735143990269986	-0.0600000000000001\\
	0.725932370829005	-0.0800000000000001\\
	0.72	-0.0922589879395886\\
	0.716190236671418	-0.1\\
	0.705862607062902	-0.12\\
	0.7	-0.130869133388145\\
	0.694990580639792	-0.14\\
	0.683552738319909	-0.16\\
	0.68	-0.165964543753851\\
	0.671495559186418	-0.18\\
	0.66	-0.198316661898718\\
	0.658924976874802	-0.2\\
	0.645654246106171	-0.22\\
	0.64	-0.228243425114752\\
	0.631793330785157	-0.24\\
	0.62	-0.256373444920525\\
	0.617340831512234	-0.26\\
	0.602200602920557	-0.28\\
	0.6	-0.282818520951431\\
	0.586341737077555	-0.3\\
	0.58	-0.307755213172974\\
	0.569801802535484	-0.32\\
	0.56	-0.331449640910348\\
	0.552542304115914	-0.34\\
	0.54	-0.354000215400553\\
	0.534521789847497	-0.36\\
	0.52	-0.375495220556848\\
	0.515695561520944	-0.38\\
	0.5	-0.396014083024832\\
	0.496015350563968	-0.4\\
	0.48	-0.415628455783618\\
	0.475428954289656	-0.42\\
	0.46	-0.434403146464689\\
	0.453879826748653	-0.44\\
	0.44	-0.452396915743861\\
	0.431306617435072	-0.46\\
	0.42	-0.469663166537978\\
	0.407642649924065	-0.48\\
	0.4	-0.486250541041648\\
	0.38281533111306	-0.5\\
	0.38	-0.502203439668213\\
	0.36	-0.517484228136442\\
	0.356624897356122	-0.52\\
	0.34	-0.532125050586121\\
	0.328942333705166	-0.54\\
	0.32	-0.54623414853343\\
	0.3	-0.55983964352129\\
	0.299757136603394	-0.56\\
	0.28	-0.572773097548989\\
	0.268526860426516	-0.58\\
	0.26	-0.585261332487381\\
	0.24	-0.597250862060051\\
	0.235264770816918	-0.6\\
	0.22	-0.608683237939339\\
	0.2	-0.619735819130773\\
	0.199503732711265	-0.62\\
	0.18	-0.630175045803339\\
	0.160574697006367	-0.64\\
	0.16	-0.640284975860179\\
	0.14	-0.649798832216146\\
	0.12	-0.658986024285915\\
	0.117690239766271	-0.66\\
	0.1	-0.667614039545657\\
	0.0800000000000001	-0.675873706619739\\
	0.0695225127993462	-0.68\\
	0.0600000000000001	-0.683677614606908\\
	0.04	-0.691013743231846\\
	0.02	-0.697987958329928\\
	0.0138666775346033	-0.7\\
	0	-0.704461072442866\\
	-0.02	-0.710503513334725\\
	-0.04	-0.716161344638381\\
	-0.0546236866546645	-0.72\\
	-0.0600000000000001	-0.721384033061095\\
	-0.0800000000000001	-0.726102648424267\\
	-0.1	-0.730413491644406\\
	-0.12	-0.734305465979817\\
	-0.14	-0.737767068367485\\
	-0.154826392342101	-0.74\\
};
\addlegendentry{\small$\B_{v_3} = 0$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=istblue,dashed, line width=0.9pt, legend image post style={draw=\pgfkeysvalueof{/pgfplots/contour/draw color},}] table[row sep=crcr] {%
%
0	229\\
0.350081663921863	-0.56\\
0.34	-0.562810347557956\\
0.32	-0.567279609938606\\
0.3	-0.570653623705436\\
0.28	-0.572994513214833\\
0.26	-0.574359791610172\\
0.24	-0.574802780864478\\
0.22	-0.574372986729799\\
0.2	-0.573116434141782\\
0.18	-0.57107596786118\\
0.16	-0.568291522484449\\
0.14	-0.564800365403604\\
0.12	-0.560637315825145\\
0.117383103777929	-0.56\\
0.1	-0.555670767167526\\
0.0800000000000001	-0.550052507329576\\
0.0600000000000001	-0.543838609887514\\
0.0487575428648839	-0.54\\
0.04	-0.536942924283833\\
0.02	-0.52934275159343\\
0	-0.521216926216638\\
-0.00278292661111378	-0.52\\
-0.02	-0.512304603673687\\
-0.04	-0.502859930527068\\
-0.0457083901288584	-0.5\\
-0.0600000000000001	-0.49268042100948\\
-0.0800000000000001	-0.481944065313411\\
-0.083438111568221	-0.48\\
-0.1	-0.470425449063996\\
-0.117338400896559	-0.46\\
-0.12	-0.458362942754376\\
-0.14	-0.445493894598098\\
-0.148222663477225	-0.44\\
-0.16	-0.431949773342823\\
-0.176892711970625	-0.42\\
-0.18	-0.417750087383974\\
-0.2	-0.402732337915143\\
-0.203517325755595	-0.4\\
-0.22	-0.386892058098412\\
-0.228406747811513	-0.38\\
-0.24	-0.370264554837231\\
-0.25186767718629	-0.36\\
-0.26	-0.352790995941272\\
-0.274021280123914	-0.34\\
-0.28	-0.334406537114446\\
-0.294975396393417	-0.32\\
-0.3	-0.315039533843464\\
-0.314826322401164	-0.3\\
-0.32	-0.294610625974815\\
-0.333660315463686	-0.28\\
-0.34	-0.273031670322731\\
-0.351554868820614	-0.26\\
-0.36	-0.25020449103755\\
-0.368579797141879	-0.24\\
-0.38	-0.226019410371151\\
-0.384798164595529	-0.22\\
-0.4	-0.200353513457288\\
-0.400267081487823	-0.2\\
-0.414833857753099	-0.18\\
-0.42	-0.17267131561284\\
-0.428722849997962	-0.16\\
-0.44	-0.143060957261224\\
-0.4419911451197	-0.14\\
-0.454467710181849	-0.12\\
-0.46	-0.110774450001105\\
-0.466314057072202	-0.1\\
-0.477554915930541	-0.0800000000000001\\
-0.48	-0.0754251090397735\\
-0.488057619609799	-0.0600000000000001\\
-0.498036335362195	-0.04\\
-0.5	-0.0358228141423973\\
-0.507271041391377	-0.02\\
-0.515962495606464	0\\
-0.52	0.00993089137373617\\
-0.524002287252927	0.02\\
-0.531382625863259	0.04\\
-0.538230708345529	0.0600000000000001\\
-0.54	0.0656943365272721\\
-0.544344698812985	0.0800000000000001\\
-0.549818641472449	0.1\\
-0.554691243299993	0.12\\
-0.558931851625174	0.14\\
-0.56	0.14604629309073\\
-0.562408021355172	0.16\\
-0.565166097231056	0.18\\
-0.567213008179799	0.2\\
-0.568511486854335	0.22\\
-0.569021615708224	0.24\\
-0.568700587151525	0.26\\
-0.567502437179315	0.28\\
-0.565377748985615	0.3\\
-0.56227332254148	0.32\\
-0.56	0.33107381813991\\
-0.558040231227558	0.34\\
-0.552535546525023	0.36\\
-0.545794038681748	0.38\\
-0.54	0.394465379951102\\
-0.53760996975531	0.4\\
-0.527608067162331	0.42\\
-0.52	0.43320592749477\\
-0.515745728785003	0.44\\
-0.501548290637589	0.46\\
-0.5	0.461954383759614\\
-0.484304209449	0.48\\
-0.48	0.484454207223173\\
-0.463347151420183	0.5\\
-0.46	0.502840826083254\\
-0.44	0.518026493307519\\
-0.437069105603546	0.52\\
-0.42	0.530559624835794\\
-0.402395130573744	0.54\\
-0.4	0.541187848809042\\
-0.38	0.549811229367853\\
-0.36	0.557035038196548\\
-0.350076904963795	0.56\\
-0.34	0.562808923623889\\
-0.32	0.567278032359141\\
-0.3	0.57065190594182\\
-0.28	0.57299266754522\\
-0.26	0.574357829247997\\
-0.24	0.574800712063323\\
-0.22	0.574370820876477\\
-0.2	0.573114179839133\\
-0.18	0.571073633001867\\
-0.16	0.568289114316843\\
-0.14	0.564797890590726\\
-0.12	0.560634780497478\\
-0.117393566051479	0.56\\
-0.1	0.55566807585729\\
-0.0800000000000001	0.55004976731909\\
-0.0600000000000001	0.543835826216466\\
-0.0487658348343117	0.54\\
-0.04	0.536939992212202\\
-0.02	0.529339786843611\\
0	0.521213932858274\\
0.0027760581704729	0.52\\
0.02	0.512301470703369\\
0.04	0.502856779124207\\
0.0457020625390662	0.5\\
0.0600000000000001	0.492677133156448\\
0.0800000000000001	0.481940768944034\\
0.0834322640842241	0.48\\
0.1	0.470422020162608\\
0.117332618055777	0.46\\
0.12	0.45835937855313\\
0.14	0.445490338997013\\
0.148217312295826	0.44\\
0.16	0.431946087772014\\
0.176887448945256	0.42\\
0.18	0.417746269812775\\
0.2	0.402728546761509\\
0.203512437263275	0.4\\
0.22	0.386888141955172\\
0.2284019548482	0.38\\
0.24	0.370260512702305\\
0.251862985586877	0.36\\
0.26	0.352786827126326\\
0.274016694289255	0.34\\
0.28	0.334402241317678\\
0.2949709195485	0.32\\
0.3	0.315035111237417\\
0.314821956805652	0.3\\
0.32	0.294606077312546\\
0.333656062584285	0.28\\
0.34	0.273026997066497\\
0.351550729472664	0.26\\
0.36	0.250199695515232\\
0.368575771606035	0.24\\
0.38	0.226014495966997\\
0.384794252714199	0.22\\
0.4	0.200348484845315\\
0.400263282745059	0.2\\
0.414830020722735	0.18\\
0.42	0.172665888109118\\
0.428719133755088	0.16\\
0.44	0.143055419136669\\
0.441987548028151	0.14\\
0.454464092660073	0.12\\
0.46	0.110768450371648\\
0.466310564559574	0.1\\
0.477551412694626	0.0800000000000001\\
0.48	0.0754185760250916\\
0.488054246328414	0.0600000000000001\\
0.498032961346277	0.04\\
0.5	0.0358156628371783\\
0.507267801410889	0.02\\
0.515959265138746	0\\
0.52	-0.00993875646071947\\
0.523999194082663	-0.02\\
0.531379552689657	-0.04\\
0.538227659195927	-0.0600000000000001\\
0.54	-0.0657040776047448\\
0.544341796119752	-0.0800000000000001\\
0.549815774082202	-0.1\\
0.554688416233546	-0.12\\
0.558929070358397	-0.14\\
0.56	-0.14606186767969\\
0.562405400985093	-0.16\\
0.565163535410878	-0.18\\
0.567210511587758	-0.2\\
0.568509062767511	-0.22\\
0.569019272063143	-0.24\\
0.568698332611896	-0.26\\
0.567500281211901	-0.28\\
0.565375701945345	-0.3\\
0.562271395767129	-0.32\\
0.56	-0.331064881873179\\
0.558038349925601	-0.34\\
0.552533819173858	-0.36\\
0.545792481945354	-0.38\\
0.54	-0.394461886668145\\
0.537608527798471	-0.4\\
0.527606849559551	-0.42\\
0.52	-0.433204125714528\\
0.515744704344123	-0.44\\
0.501547569562504	-0.46\\
0.5	-0.461953516318576\\
0.484303813985723	-0.48\\
0.48	-0.484453894580536\\
0.463347197643607	-0.5\\
0.46	-0.502840927581656\\
0.44	-0.51802693746724\\
0.437069836845274	-0.52\\
0.42	-0.530560327194936\\
0.40239689765861	-0.54\\
0.4	-0.541188755288905\\
0.38	-0.549812351476086\\
0.36	-0.557036355926302\\
0.350081663921863	-0.56\\
};
\addlegendentry{\small$\B'_{v_1} = 0$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=blue-light1,dashed, line width=0.9pt, legend image post style={draw=\pgfkeysvalueof{/pgfplots/contour/draw color},}] table[row sep=crcr] {%
%
0	245\\
0.107763459595529	-0.6\\
0.1	-0.600812798406868\\
0.0800000000000001	-0.602258161537465\\
0.0600000000000001	-0.603056570819385\\
0.04	-0.603212661256213\\
0.02	-0.602731023681303\\
0	-0.601616205282688\\
-0.0185366144532082	-0.6\\
-0.02	-0.599868405784359\\
-0.04	-0.597420836942454\\
-0.0600000000000001	-0.59433300542008\\
-0.0800000000000001	-0.590609585289879\\
-0.1	-0.58625520523912\\
-0.12	-0.581274449119227\\
-0.124541002550621	-0.58\\
-0.14	-0.575522648356976\\
-0.16	-0.569089195919919\\
-0.18	-0.562022893629198\\
-0.18524844413444	-0.56\\
-0.2	-0.554127509412159\\
-0.22	-0.545516156837301\\
-0.231913823584425	-0.54\\
-0.24	-0.536129187632864\\
-0.26	-0.525884528544313\\
-0.27078905828018	-0.52\\
-0.28	-0.514800465976927\\
-0.3	-0.502826530460334\\
-0.304464387226909	-0.5\\
-0.32	-0.48980842545586\\
-0.334195452696093	-0.48\\
-0.34	-0.475838908276662\\
-0.36	-0.460774244479249\\
-0.360980071897915	-0.46\\
-0.38	-0.444390833808498\\
-0.38511618266123	-0.44\\
-0.4	-0.426710098840422\\
-0.407199851994001	-0.42\\
-0.42	-0.407568122162019\\
-0.427478806370638	-0.4\\
-0.44	-0.386772157477843\\
-0.446162447257141	-0.38\\
-0.46	-0.364094000299157\\
-0.463428986566613	-0.36\\
-0.479408077175591	-0.34\\
-0.48	-0.339220949459154\\
-0.494078273557707	-0.32\\
-0.5	-0.311481966768439\\
-0.507704842240968	-0.3\\
-0.52	-0.280640214435228\\
-0.520392936457163	-0.28\\
-0.531951360169016	-0.26\\
-0.54	-0.24517826379357\\
-0.542720336474297	-0.24\\
-0.552533356103607	-0.22\\
-0.56	-0.203643699805806\\
-0.561610731075409	-0.2\\
-0.569771290052456	-0.18\\
-0.577264561981718	-0.16\\
-0.58	-0.151966789341847\\
-0.583949315012265	-0.14\\
-0.589887019206096	-0.12\\
-0.595163628598961	-0.1\\
-0.599774164662197	-0.0800000000000001\\
-0.6	-0.0788507435158266\\
-0.603592730750634	-0.0600000000000001\\
-0.60674921886234	-0.04\\
-0.60924615586298	-0.02\\
-0.611078688971605	0\\
-0.612241917683126	0.02\\
-0.612730893180199	0.04\\
-0.612540617736384	0.0600000000000001\\
-0.611666044110442	0.0800000000000001\\
-0.610102074931602	0.1\\
-0.607843562075652	0.12\\
-0.604885306031686	0.14\\
-0.601222055259344	0.16\\
-0.6	0.1655984828897\\
-0.596739180287652	0.18\\
-0.591472685895039	0.2\\
-0.585459054177414	0.22\\
-0.58	0.23614335777922\\
-0.578645051295025	0.24\\
-0.570845986436237	0.26\\
-0.562252659963225	0.28\\
-0.56	0.284805859420657\\
-0.552587826424523	0.3\\
-0.541997762949095	0.32\\
-0.54	0.323501628808525\\
-0.530186274919223	0.34\\
-0.52	0.35594852104066\\
-0.517297183868953	0.36\\
-0.503047870237241	0.38\\
-0.5	0.384020897498298\\
-0.487321804480427	0.4\\
-0.48	0.408700560122241\\
-0.470025100631677	0.42\\
-0.46	0.430742193619823\\
-0.45091491317932	0.44\\
-0.44	0.450551811185215\\
-0.429695612512221	0.46\\
-0.42	0.468456173742791\\
-0.406003619628132	0.48\\
-0.4	0.484721227402832\\
-0.38	0.499546836781989\\
-0.379349813862733	0.5\\
-0.36	0.512888524654006\\
-0.348585676535835	0.52\\
-0.34	0.525122095699229\\
-0.32	0.536240165859751\\
-0.312706886488391	0.54\\
-0.3	0.546284810908633\\
-0.28	0.555400709870277\\
-0.268979194979411	0.56\\
-0.26	0.563601432467793\\
-0.24	0.570891189527386\\
-0.22	0.577443156110066\\
-0.211226395995967	0.58\\
-0.2	0.583149708546222\\
-0.18	0.588067078017896\\
-0.16	0.592289609703623\\
-0.14	0.595822515594573\\
-0.12	0.598670955684936\\
-0.107757390062672	0.6\\
-0.1	0.600812165139246\\
-0.0800000000000001	0.602257536048324\\
-0.0600000000000001	0.603055953708837\\
-0.04	0.603212053115516\\
-0.02	0.602730425092988\\
0	0.601615616820682\\
0.0185299642767386	0.6\\
0.02	0.599867808481045\\
0.04	0.597420251395578\\
0.0600000000000001	0.594332432215041\\
0.0800000000000001	0.590609025003121\\
0.1	0.586254658438264\\
0.12	0.581273916363203\\
0.124539115078654	0.58\\
0.14	0.575522112486582\\
0.16	0.569088675970383\\
0.18	0.562022390168967\\
0.185247148686712	0.56\\
0.2	0.554127005979634\\
0.22	0.545515671978901\\
0.231912799500526	0.54\\
0.24	0.536128705059236\\
0.26	0.525884066844017\\
0.270788231866673	0.52\\
0.28	0.514800009354644\\
0.3	0.502826097252271\\
0.304463711080114	0.5\\
0.32	0.489808000773494\\
0.334194863864245	0.48\\
0.34	0.475838493907082\\
0.36	0.460773858800259\\
0.360979585447446	0.46\\
0.38	0.444390463342654\\
0.385115760286052	0.44\\
0.4	0.426709746503819\\
0.407199487208029	0.42\\
0.42	0.407567791461255\\
0.427478493599707	0.4\\
0.44	0.386771852654646\\
0.44616218167873	0.38\\
0.46	0.364093726518074\\
0.463428763982854	0.36\\
0.479407886502434	0.34\\
0.48	0.339220700159001\\
0.494078120548992	0.32\\
0.5	0.311481765325281\\
0.507704723809137	0.3\\
0.52	0.280640071916704\\
0.520392849871485	0.28\\
0.531951300799348	0.26\\
0.54	0.245178191512135\\
0.542720305263234	0.24\\
0.552533350699348	0.22\\
0.56	0.203643733829985\\
0.561610750611059	0.2\\
0.569771334094162	0.18\\
0.577264630380741	0.16\\
0.58	0.151967018475485\\
0.583949404477906	0.14\\
0.589887131828614	0.12\\
0.595163764229207	0.1\\
0.599774323147894	0.0800000000000001\\
0.6	0.0788515565351283\\
0.603592905992073	0.0600000000000001\\
0.606749415853404	0.04\\
0.609246374451655	0.02\\
0.611078929002854	0\\
0.612242178998838	-0.02\\
0.61273117561914	-0.04\\
0.612540921134147	-0.0600000000000001\\
0.611666368299396	-0.0800000000000001\\
0.610102419740841	-0.1\\
0.607843927330942	-0.12\\
0.604885691555409	-0.14\\
0.601222460870446	-0.16\\
0.6	-0.165600365246653\\
0.596739620517222	-0.18\\
0.591473146489441	-0.2\\
0.58545953493076	-0.22\\
0.58	-0.236144823956028\\
0.578645570116637	-0.24\\
0.570846525639852	-0.26\\
0.562253219313303	-0.28\\
0.56	-0.284807062149063\\
0.552588427517648	-0.3\\
0.541998384335752	-0.32\\
0.54	-0.323502723549605\\
0.530186941574624	-0.34\\
0.52	-0.355949587712363\\
0.517297899287408	-0.36\\
0.503048606358462	-0.38\\
0.5	-0.384021873407377\\
0.48732259356974	-0.4\\
0.48	-0.408701507109241\\
0.470025947023214	-0.42\\
0.46	-0.430743110844548\\
0.450915821737831	-0.44\\
0.44	-0.450552698516192\\
0.429696588716433	-0.46\\
0.42	-0.468457031511349\\
0.406004669668347	-0.48\\
0.4	-0.484722056238257\\
0.38	-0.499547672104969\\
0.379351012730993	-0.5\\
0.36	-0.512889329803416\\
0.348586974128869	-0.52\\
0.34	-0.52512287192818\\
0.32	-0.536240943794118\\
0.31270839758564	-0.54\\
0.3	-0.546285559808914\\
0.28	-0.555401458221777\\
0.26898098901454	-0.56\\
0.26	-0.563602152146664\\
0.24	-0.570891906785137\\
0.22	-0.577443870164836\\
0.211228843049372	-0.58\\
0.2	-0.583150393833913\\
0.18	-0.588067758619629\\
0.16	-0.592290284926114\\
0.14	-0.595823184755102\\
0.12	-0.598671618111188\\
0.107763459595529	-0.6\\
};
\addlegendentry{\small$\B'_{v_2} = 0$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=blue-light2,dashed, line width=0.9pt, legend image post style={draw=\pgfkeysvalueof{/pgfplots/contour/draw color},}] table[row sep=crcr] {%
%
0	313\\
-0.0828644913942295	-0.74\\
-0.1	-0.743522487482319\\
-0.12	-0.74719879880688\\
-0.14	-0.750433840455552\\
-0.16	-0.75321595882672\\
-0.18	-0.755533086323818\\
-0.2	-0.757372722806593\\
-0.22	-0.758721916036086\\
-0.24	-0.759567241049037\\
-0.26	-0.759894778392727\\
-0.28	-0.759690091146109\\
-0.3	-0.758938200647525\\
-0.32	-0.757623560843275\\
-0.34	-0.755730031164731\\
-0.36	-0.75324084783458\\
-0.38	-0.750138593495011\\
-0.4	-0.74640516504223\\
-0.42	-0.742021739542492\\
-0.428050139106239	-0.74\\
-0.44	-0.7368667283789\\
-0.46	-0.730927416186992\\
-0.48	-0.724248344859074\\
-0.491468453711176	-0.72\\
-0.5	-0.71669079990572\\
-0.52	-0.708159067973067\\
-0.537417132690268	-0.7\\
-0.54	-0.69872956933077\\
-0.56	-0.688069150966683\\
-0.573943164010617	-0.68\\
-0.58	-0.676308044069091\\
-0.6	-0.663178343150345\\
-0.604516690598605	-0.66\\
-0.62	-0.648483141077472\\
-0.630654514711313	-0.64\\
-0.64	-0.632109040776317\\
-0.653455893763324	-0.62\\
-0.66	-0.613731779572273\\
-0.6735027241114	-0.6\\
-0.68	-0.592937844669422\\
-0.691249021471125	-0.58\\
-0.7	-0.569191497573675\\
-0.707054221027627	-0.56\\
-0.72	-0.541786011614807\\
-0.721206587028318	-0.54\\
-0.733719810021551	-0.52\\
-0.74	-0.509043432480781\\
-0.744942030280481	-0.5\\
-0.754917413424934	-0.48\\
-0.76	-0.468743931379169\\
-0.763774431199472	-0.46\\
-0.771544430671108	-0.44\\
-0.778426097359905	-0.42\\
-0.78	-0.414815541094282\\
-0.784312073305375	-0.4\\
-0.789347028348269	-0.38\\
-0.793604735001908	-0.36\\
-0.797109134946493	-0.34\\
-0.799883196551107	-0.32\\
-0.8	-0.318879892285469\\
-0.801893784171409	-0.3\\
-0.8032343025274	-0.28\\
-0.803927270580161	-0.26\\
-0.803991139028813	-0.24\\
-0.803443664211109	-0.22\\
-0.80230194046291	-0.2\\
-0.800582430684692	-0.18\\
-0.8	-0.174929046733088\\
-0.798254747987935	-0.16\\
-0.795350838650511	-0.14\\
-0.79190221232688	-0.12\\
-0.787923807406693	-0.1\\
-0.783430020997865	-0.0800000000000001\\
-0.78	-0.0663058441187344\\
-0.778392952588109	-0.0600000000000001\\
-0.772764902995228	-0.04\\
-0.766651815570077	-0.02\\
-0.760066741046315	0\\
-0.76	0.000187816258959909\\
-0.752837890118367	0.02\\
-0.74515165714237	0.04\\
-0.74	0.0526320086161582\\
-0.736942733295615	0.0600000000000001\\
-0.728156325312002	0.0800000000000001\\
-0.72	0.0976867100956913\\
-0.718914451835542	0.1\\
-0.709029353507216	0.12\\
-0.7	0.137520346231913\\
-0.698699412809271	0.14\\
-0.687717642785523	0.16\\
-0.68	0.173528512880439\\
-0.67624217010893	0.18\\
-0.664166315852317	0.2\\
-0.66	0.206650105843265\\
-0.65148538717141	0.22\\
-0.64	0.237424886442553\\
-0.638271470377088	0.24\\
-0.624369755715995	0.26\\
-0.62	0.266090832605584\\
-0.609836226624637	0.28\\
-0.6	0.293068964555218\\
-0.594684942869778	0.3\\
-0.58	0.318607897741956\\
-0.578880244068901	0.32\\
-0.562314317907418	0.34\\
-0.56	0.342718285484824\\
-0.545000827740253	0.36\\
-0.54	0.365613300086037\\
-0.526929231270076	0.38\\
-0.52	0.387435166267602\\
-0.508053580104822	0.4\\
-0.5	0.408262813180694\\
-0.488324136079194	0.42\\
-0.48	0.428167614968924\\
-0.467686972308045	0.44\\
-0.46	0.447214273588494\\
-0.446083522759724	0.46\\
-0.44	0.465461580663862\\
-0.423450072428912	0.48\\
-0.42	0.482963077284211\\
-0.4	0.499760050248791\\
-0.399707125520872	0.5\\
-0.38	0.515789810112069\\
-0.374620096509896	0.52\\
-0.36	0.531194470912814\\
-0.34821918946071	0.54\\
-0.34	0.546013643404999\\
-0.320405789138067	0.56\\
-0.32	0.560283660875739\\
-0.3	0.573857927948722\\
-0.290706916833559	0.58\\
-0.28	0.586931794032875\\
-0.26	0.599529943676953\\
-0.259228489585415	0.6\\
-0.24	0.611478390552198\\
-0.225303767051089	0.62\\
-0.22	0.623014431300149\\
-0.2	0.633993308184073\\
-0.18868139926179	0.64\\
-0.18	0.644516823115966\\
-0.16	0.654543342396309\\
-0.148693482386225	0.66\\
-0.14	0.664114202693914\\
-0.12	0.673192392352871\\
-0.10437093974588	0.68\\
-0.1	0.681867333360647\\
-0.0800000000000001	0.690001616212917\\
-0.0600000000000001	0.69777329008849\\
-0.0539446152893156	0.7\\
-0.04	0.705029576543337\\
-0.02	0.711849826655855\\
0	0.718285401013133\\
0.00571228117829792	0.72\\
0.02	0.724206650078765\\
0.04	0.729684095382317\\
0.0600000000000001	0.734754392100564\\
0.0800000000000001	0.739406858850488\\
0.0828299861391503	0.74\\
0.1	0.743529473542524\\
0.12	0.747205714892217\\
0.14	0.750440680619093\\
0.16	0.753222716838584\\
0.18	0.755539755656602\\
0.2	0.757379296619954\\
0.22	0.758728387160403\\
0.24	0.759573601968103\\
0.26	0.759901021225392\\
0.28	0.759696207626811\\
0.3	0.758944182105629\\
0.32	0.757629398181133\\
0.34	0.755735714834377\\
0.36	0.75324636781296\\
0.38	0.75014393925764\\
0.4	0.74641032553517\\
0.42	0.742026703152514\\
0.42806949190083	0.74\\
0.44	0.736871641606317\\
0.46	0.730932099088628\\
0.48	0.724252782930771\\
0.491479963355676	0.72\\
0.5	0.716695126640459\\
0.52	0.708163105962064\\
0.537425103790679	0.7\\
0.54	0.698733442035445\\
0.56	0.688072680313519\\
0.573948777015544	0.68\\
0.58	0.676311334211681\\
0.6	0.663181221089162\\
0.604520629811243	0.66\\
0.62	0.648485677388887\\
0.630657348159818	0.64\\
0.64	0.632111164756772\\
0.653457809714008	0.62\\
0.66	0.613733400823395\\
0.673503869493021	0.6\\
0.68	0.592938845900602\\
0.691249512725372	0.58\\
0.7	0.569191724040443\\
0.707054151698245	0.56\\
0.72	0.541785255218012\\
0.721206033180597	0.54\\
0.73371880143397	0.52\\
0.74	0.509041243852266\\
0.744940643645717	0.5\\
0.754915637587808	0.48\\
0.76	0.468739506452618\\
0.763772358181274	0.46\\
0.771542021543769	0.44\\
0.778423369164589	0.42\\
0.78	0.414806266170173\\
0.784309136623717	0.4\\
0.789343813463528	0.38\\
0.793601255582878	0.36\\
0.79710540400019	0.34\\
0.799879226459357	0.32\\
0.8	0.318841670299884\\
0.801889706091668	0.3\\
0.80323001359063	0.28\\
0.803922780910817	0.26\\
0.803986458291263	0.24\\
0.803438801633345	0.22\\
0.802296904858857	0.2\\
0.800577230475217	0.18\\
0.8	0.174974772932772\\
0.798249245835415	0.16\\
0.795345185664048	0.14\\
0.791896416211013	0.12\\
0.787917875520937	0.1\\
0.783423960374018	0.0800000000000001\\
0.78	0.0663305262342289\\
0.778386605296	0.0600000000000001\\
0.772758439849927	0.04\\
0.766645242967343	0.02\\
0.760060065095191	0\\
0.76	-0.000169025686010276\\
0.75283093932602	-0.02\\
0.745144615333994	-0.04\\
0.74	-0.0526145103881616\\
0.736935416828786	-0.0600000000000001\\
0.728148930240097	-0.0800000000000001\\
0.72	-0.0976704032343455\\
0.7189067829928	-0.1\\
0.709021618539173	-0.12\\
0.7	-0.137505111934792\\
0.698691405714821	-0.14\\
0.687709582103591	-0.16\\
0.68	-0.173514236279595\\
0.676233839757278	-0.18\\
0.664157944497162	-0.2\\
0.66	-0.206636683077122\\
0.651476749474647	-0.22\\
0.64	-0.237411635707762\\
0.638262561611059	-0.24\\
0.624360827553875	-0.26\\
0.62	-0.266078345340709\\
0.609827032266854	-0.28\\
0.6	-0.293056665318662\\
0.594675478289313	-0.3\\
0.58	-0.318595798177658\\
0.57887050536069	-0.32\\
0.562304593440159	-0.34\\
0.56	-0.342706851030498\\
0.544990836715999	-0.36\\
0.54	-0.365602062572259\\
0.526918970885898	-0.38\\
0.52	-0.387424130554827\\
0.508043047867383	-0.4\\
0.5	-0.408251982712958\\
0.488313329870649	-0.42\\
0.48	-0.428156992008357\\
0.467675890463211	-0.44\\
0.46	-0.44720385941114\\
0.446072164156553	-0.46\\
0.44	-0.465451375723615\\
0.423438436594696	-0.48\\
0.42	-0.482953081350388\\
0.4	-0.499749943465857\\
0.399694789428562	-0.5\\
0.38	-0.515779925379027\\
0.37460746679183	-0.52\\
0.36	-0.531184806028358\\
0.348206268347391	-0.54\\
0.34	-0.546004195849452\\
0.32039258030176	-0.56\\
0.32	-0.560274427874494\\
0.3	-0.573848636246671\\
0.29069288034701	-0.58\\
0.28	-0.586922724653489\\
0.26	-0.599520828798816\\
0.259213531952321	-0.6\\
0.24	-0.611469504384211\\
0.225288503353744	-0.62\\
0.22	-0.623005769249169\\
0.2	-0.633984623401354\\
0.1886650967291	-0.64\\
0.18	-0.644508366930849\\
0.16	-0.654534875852257\\
0.148676019302764	-0.66\\
0.14	-0.66410596816943\\
0.12	-0.67318415966868\\
0.104352178358108	-0.68\\
0.1	-0.681859335149701\\
0.0800000000000001	-0.689993631859463\\
0.0600000000000001	-0.697765323707832\\
0.0539230272324197	-0.7\\
0.04	-0.7050218539172\\
0.02	-0.711842134120292\\
0	-0.718277743192076\\
-0.00573769217576005	-0.72\\
-0.02	-0.724199243573223\\
-0.04	-0.729676735784604\\
-0.0600000000000001	-0.734747084555551\\
-0.0800000000000001	-0.73939960875265\\
-0.0828644913942295	-0.74\\
};
\addlegendentry{\small$\B'_{v_3} = 0$}

%
\node[smallCircle,minimum size=2pt] (x0) at (-0.257115043874616,-0.306417777247591) {};
\node[smallCircle,minimum size=2pt] (x1) at (0.036632188763030,-0.220482855111585) {};
\node[smallCircle,minimum size=2pt] (x2) at (0.122567110899036,0.159199299662067) {};
\node[smallCircle,minimum size=2pt] (x3) at (0.502249265672689,0.624816376571725) {};
\node[smallCircle,minimum size=2pt] (x4) at (-0.063679719864827,0.438569545807862) {};
\node[smallCircle,minimum size=2pt] (x5) at (0.163410723674772,0.099731003809945) {};
%
%
%
%
%

\draw (x0) edge[thick,densely dotted,-to] (x1);
\draw (x1) edge[thick,densely dashed,-to,red] (x2);
\draw (x2) edge[thick,densely dashed,-to,red] (x3);
\draw (x3) edge[thick,densely dotted,-to] (x4);
\draw (x4) edge[thick,densely dotted,-to] (x5);
%
%
%
%
%

\addlegendimage{line legend,red,densely dashed,very thick,-to}\addlegendentry{{\footnotesize time steps}\\[-0.5ex]{\footnotesize with losses}}
\addlegendimage{line legend,    densely dotted,very thick,-to}\addlegendentry{{\footnotesize time steps}\\[-0.5ex]{\footnotesize with successes}}

\end{axis}


\end{tikzpicture}%

==> fig/Any37Zero-unsafe.tex <==
%
%
%
%
%
%
%

\colorlet{blue-light1}{blue!60!white}
\colorlet{blue-light2}{blue!30!white}

\begin{tikzpicture}

\pgfplotsset{compat=1.11}

\begin{axis}[%
width=4.75cm,
height=4.75cm,
at={(0,0)},
scale only axis,
xmin=-1.0,
xmax=1.3,
ymin=-1.0,
ymax=1.3,
axis background/.style={fill=white},
%
%
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, at={(axis cs:1.6,0.1)}},
legend image post style={
	sharp plot,
	draw=\pgfkeysvalueof{/pgfplots/contour/draw color},
},
]

%
\draw[gray,thick,fill=gray,fill opacity=0.27] (axis cs:0,0) ellipse[x radius=0.315, y radius=0.75];
\node[gray] (Xo) at (axis cs:0.0,-0.2) {$\Xo$};

%
\draw[red,thick,fill=red,fill opacity=0.27]
	(-1,1.8) --
	(-0.98,1.78008) --
	(-0.979919028340081,1.78) --
	(-0.96,1.76032) --
	(-0.959673469387755,1.76) --
	(-0.94,1.74072) --
	(-0.939259259259259,1.74) --
	(-0.92,1.72128) --
	(-0.918672199170124,1.72) --
	(-0.9,1.702) --
	(-0.897907949790795,1.7) --
	(-0.88,1.68288) --
	(-0.876962025316456,1.68) --
	(-0.86,1.66392) --
	(-0.855829787234042,1.66) --
	(-0.84,1.64512) --
	(-0.83450643776824,1.64) --
	(-0.82,1.62648) --
	(-0.812987012987013,1.62) --
	(-0.8,1.608) --
	(-0.791266375545851,1.6) --
	(-0.78,1.58968) --
	(-0.769339207048458,1.58) --
	(-0.76,1.57152) --
	(-0.7472,1.56) --
	(-0.74,1.55352) --
	(-0.724843049327354,1.54) --
	(-0.72,1.53568) --
	(-0.702262443438914,1.52) --
	(-0.7,1.518) --
	(-0.68,1.50048) --
	(-0.679447004608295,1.5) --
	(-0.66,1.48312) --
	(-0.656372093023256,1.48) --
	(-0.64,1.46592) --
	(-0.633051643192488,1.46) --
	(-0.62,1.44888) --
	(-0.609478672985782,1.44) --
	(-0.6,1.432) --
	(-0.585645933014354,1.42) --
	(-0.58,1.41528) --
	(-0.561545893719807,1.4) --
	(-0.56,1.39872) --
	(-0.54,1.38232) --
	(-0.537142857142857,1.38) --
	(-0.52,1.36608) --
	(-0.512437810945273,1.36) --
	(-0.5,1.35) --
	(-0.487437185929648,1.34) --
	(-0.48,1.33408) --
	(-0.462131979695432,1.32) --
	(-0.46,1.31832) --
	(-0.44,1.30272) --
	(-0.436476683937824,1.3) --
	(-0.42,1.28728) --
	(-0.410471204188482,1.28) --
	(-0.4,1.272) --
	(-0.384126984126984,1.26) --
	(-0.38,1.25688) --
	(-0.36,1.24192) --
	(-0.357405405405405,1.24) --
	(-0.34,1.22712) --
	(-0.330273224043716,1.22) --
	(-0.32,1.21248) --
	(-0.302762430939226,1.2) --
	(-0.3,1.198) --
	(-0.28,1.18368) --
	(-0.274802259887006,1.18) --
	(-0.26,1.16952) --
	(-0.2464,1.16) --
	(-0.24,1.15552) --
	(-0.22,1.14168) --
	(-0.217543859649123,1.14) --
	(-0.2,1.128) --
	(-0.188165680473373,1.12) --
	(-0.18,1.11448) --
	(-0.16,1.10112) --
	(-0.15830303030303,1.1) --
	(-0.14,1.08792) --
	(-0.127852760736196,1.08) --
	(-0.12,1.07488) --
	(-0.1,1.062) --
	(-0.0968553459119498,1.06) --
	(-0.0800000000000001,1.04928) --
	(-0.0652229299363058,1.04) --
	(-0.0600000000000001,1.03672) --
	(-0.04,1.02432) --
	(-0.0329411764705883,1.02) --
	(-0.02,1.01208) --
	(0,1) --
	(0,1) --
	(0.02,0.98808) --
	(0.0337414965986395,0.98) --
	(0.04,0.97632) --
	(0.0600000000000001,0.96472) --
	(0.0682517482517483,0.96) --
	(0.0800000000000001,0.95328) --
	(0.1,0.942) --
	(0.103597122302158,0.94) --
	(0.12,0.93088) --
	(0.13985401459854,0.92) --
	(0.14,0.91992) --
	(0.16,0.90912) --
	(0.177142857142857,0.9) --
	(0.18,0.89848) --
	(0.2,0.888) --
	(0.215503875968992,0.88) --
	(0.22,0.87768) --
	(0.24,0.86752) --
	(0.25504,0.86) --
	(0.26,0.85752) --
	(0.28,0.84768) --
	(0.295867768595042,0.84) --
	(0.3,0.838) --
	(0.32,0.82848) --
	(0.338119658119658,0.82) --
	(0.34,0.81912) --
	(0.36,0.80992) --
	(0.38,0.80088) --
	(0.381981981981982,0.8) --
	(0.4,0.792) --
	(0.42,0.78328) --
	(0.42766355140187,0.78) --
	(0.44,0.77472) --
	(0.46,0.76632) --
	(0.475339805825243,0.76) --
	(0.48,0.75808) --
	(0.5,0.75) --
	(0.52,0.74208) --
	(0.525360824742269,0.74) --
	(0.54,0.73432) --
	(0.56,0.72672) --
	(0.578064516129033,0.72) --
	(0.58,0.71928) --
	(0.6,0.712) --
	(0.62,0.70488) --
	(0.634022988505748,0.7) --
	(0.64,0.69792) --
	(0.66,0.69112) --
	(0.68,0.68448) --
	(0.693827160493827,0.68) --
	(0.7,0.678) --
	(0.72,0.67168) --
	(0.74,0.66552) --
	(0.7584,0.66) --
	(0.76,0.65952) --
	(0.78,0.65368) --
	(0.8,0.648) --
	(0.82,0.64248) --
	(0.829253731343283,0.64) --
	(0.84,0.63712) --
	(0.86,0.63192) --
	(0.88,0.62688) --
	(0.9,0.622) --
	(0.908474576271186,0.62) --
	(0.92,0.61728) --
	(0.94,0.61272) --
	(0.96,0.60832) --
	(0.98,0.60408) --
	(1,0.6) --
	(1,0.6) --
	(1.02,0.59608) --
	(1.04,0.59232) --
	(1.06,0.58872) --
	(1.08,0.58528) --
	(1.1,0.582) --
	(1.11282051282051,0.58) --
	(1.12,0.57888) --
	(1.14,0.57592) --
	(1.16,0.57312) --
	(1.18,0.57048) --
	(1.2,0.568) --
	(1.22,0.56568) --
	(1.24,0.56352) --
	(1.26,0.56152) --
	(1.27652173913043,0.56) --
	(1.28,0.55968) --
	(1.3,0.558) --
	(1.32,0.55648) --
	(1.34,0.55512) --
	(1.36,0.55392) --
	(1.38,0.55288) --
	(1.4,0.552) --
	(1.42,0.55128) --
	(1.44,0.55072) --
	(1.46,0.55032) --
	(1.48,0.55008) --
	(1.5,0.55) --
	(2.0,2.0) --
	cycle;
\node[red] (Xu) at (0.8,0.9) {$\Xu$};

%
\node[smallCircle,minimum size=2pt] (x0) at (0.180676577450579, 0.614364033216744) {};
\node[smallCircle,minimum size=2pt] (x1) at (0.028917802874809, 0.209594380325388) {};
\node[smallCircle,minimum size=2pt] (x2) at (0.209594380325388, 0.238512183200197) {};
\node[smallCircle,minimum size=2pt] (x3) at (0.238512183200197, 0.448106563525586) {};
\node[smallCircle,minimum size=2pt] (x4) at (0.448106563525586, 0.686618746725783) {};
\node[smallCircle,minimum size=2pt] (x5) at (0.686618746725783, 1.134725310251368) {};
%
%
%
%
%

\draw (x0) edge[thick,densely dotted,-to] (x1);
\draw (x1) edge[thick,densely dashed,-to,red] (x2);
\draw (x2) edge[thick,densely dashed,-to,red] (x3);
\draw (x3) edge[thick,densely dashed,-to,red] (x4);
\draw (x4) edge[thick,densely dashed,-to,red] (x5);
%
%
%
%
%

\end{axis}

\end{tikzpicture}%

==> fig/Any37Zero.tex <==
%
%
%
%
%
%

\colorlet{blue-light1}{blue!60!white}
\colorlet{blue-light2}{blue!30!white}

\begin{tikzpicture}

\pgfplotsset{compat=1.11}

\begin{axis}[%
width=4.75cm,
height=4.75cm,
%
%
at={(0,0)},
scale only axis,
xmin=-1.0,
xmax=1.3,
ymin=-1.0,
ymax=1.3,
axis background/.style={fill=white},
%
%
xtick distance = 1,
ytick distance = 1,
xmajorgrids,
ymajorgrids,
%
legend style={legend cell align=left, align=left, anchor=west, at={(axis cs:1.4,0.15)}},
%
%
%
%
]

%
\draw[gray,thick,fill=gray,fill opacity=0.27] (axis cs:0,0) ellipse[x radius=0.21, y radius=0.5];
\node[gray] (Xo) at (axis cs:0.0,0.0) {$\Xo$};

%
\draw[red,thick,fill=red,fill opacity=0.27]
	(-1,1.8) --
	(-0.98,1.78008) --
	(-0.979919028340081,1.78) --
	(-0.96,1.76032) --
	(-0.959673469387755,1.76) --
	(-0.94,1.74072) --
	(-0.939259259259259,1.74) --
	(-0.92,1.72128) --
	(-0.918672199170124,1.72) --
	(-0.9,1.702) --
	(-0.897907949790795,1.7) --
	(-0.88,1.68288) --
	(-0.876962025316456,1.68) --
	(-0.86,1.66392) --
	(-0.855829787234042,1.66) --
	(-0.84,1.64512) --
	(-0.83450643776824,1.64) --
	(-0.82,1.62648) --
	(-0.812987012987013,1.62) --
	(-0.8,1.608) --
	(-0.791266375545851,1.6) --
	(-0.78,1.58968) --
	(-0.769339207048458,1.58) --
	(-0.76,1.57152) --
	(-0.7472,1.56) --
	(-0.74,1.55352) --
	(-0.724843049327354,1.54) --
	(-0.72,1.53568) --
	(-0.702262443438914,1.52) --
	(-0.7,1.518) --
	(-0.68,1.50048) --
	(-0.679447004608295,1.5) --
	(-0.66,1.48312) --
	(-0.656372093023256,1.48) --
	(-0.64,1.46592) --
	(-0.633051643192488,1.46) --
	(-0.62,1.44888) --
	(-0.609478672985782,1.44) --
	(-0.6,1.432) --
	(-0.585645933014354,1.42) --
	(-0.58,1.41528) --
	(-0.561545893719807,1.4) --
	(-0.56,1.39872) --
	(-0.54,1.38232) --
	(-0.537142857142857,1.38) --
	(-0.52,1.36608) --
	(-0.512437810945273,1.36) --
	(-0.5,1.35) --
	(-0.487437185929648,1.34) --
	(-0.48,1.33408) --
	(-0.462131979695432,1.32) --
	(-0.46,1.31832) --
	(-0.44,1.30272) --
	(-0.436476683937824,1.3) --
	(-0.42,1.28728) --
	(-0.410471204188482,1.28) --
	(-0.4,1.272) --
	(-0.384126984126984,1.26) --
	(-0.38,1.25688) --
	(-0.36,1.24192) --
	(-0.357405405405405,1.24) --
	(-0.34,1.22712) --
	(-0.330273224043716,1.22) --
	(-0.32,1.21248) --
	(-0.302762430939226,1.2) --
	(-0.3,1.198) --
	(-0.28,1.18368) --
	(-0.274802259887006,1.18) --
	(-0.26,1.16952) --
	(-0.2464,1.16) --
	(-0.24,1.15552) --
	(-0.22,1.14168) --
	(-0.217543859649123,1.14) --
	(-0.2,1.128) --
	(-0.188165680473373,1.12) --
	(-0.18,1.11448) --
	(-0.16,1.10112) --
	(-0.15830303030303,1.1) --
	(-0.14,1.08792) --
	(-0.127852760736196,1.08) --
	(-0.12,1.07488) --
	(-0.1,1.062) --
	(-0.0968553459119498,1.06) --
	(-0.0800000000000001,1.04928) --
	(-0.0652229299363058,1.04) --
	(-0.0600000000000001,1.03672) --
	(-0.04,1.02432) --
	(-0.0329411764705883,1.02) --
	(-0.02,1.01208) --
	(0,1) --
	(0,1) --
	(0.02,0.98808) --
	(0.0337414965986395,0.98) --
	(0.04,0.97632) --
	(0.0600000000000001,0.96472) --
	(0.0682517482517483,0.96) --
	(0.0800000000000001,0.95328) --
	(0.1,0.942) --
	(0.103597122302158,0.94) --
	(0.12,0.93088) --
	(0.13985401459854,0.92) --
	(0.14,0.91992) --
	(0.16,0.90912) --
	(0.177142857142857,0.9) --
	(0.18,0.89848) --
	(0.2,0.888) --
	(0.215503875968992,0.88) --
	(0.22,0.87768) --
	(0.24,0.86752) --
	(0.25504,0.86) --
	(0.26,0.85752) --
	(0.28,0.84768) --
	(0.295867768595042,0.84) --
	(0.3,0.838) --
	(0.32,0.82848) --
	(0.338119658119658,0.82) --
	(0.34,0.81912) --
	(0.36,0.80992) --
	(0.38,0.80088) --
	(0.381981981981982,0.8) --
	(0.4,0.792) --
	(0.42,0.78328) --
	(0.42766355140187,0.78) --
	(0.44,0.77472) --
	(0.46,0.76632) --
	(0.475339805825243,0.76) --
	(0.48,0.75808) --
	(0.5,0.75) --
	(0.52,0.74208) --
	(0.525360824742269,0.74) --
	(0.54,0.73432) --
	(0.56,0.72672) --
	(0.578064516129033,0.72) --
	(0.58,0.71928) --
	(0.6,0.712) --
	(0.62,0.70488) --
	(0.634022988505748,0.7) --
	(0.64,0.69792) --
	(0.66,0.69112) --
	(0.68,0.68448) --
	(0.693827160493827,0.68) --
	(0.7,0.678) --
	(0.72,0.67168) --
	(0.74,0.66552) --
	(0.7584,0.66) --
	(0.76,0.65952) --
	(0.78,0.65368) --
	(0.8,0.648) --
	(0.82,0.64248) --
	(0.829253731343283,0.64) --
	(0.84,0.63712) --
	(0.86,0.63192) --
	(0.88,0.62688) --
	(0.9,0.622) --
	(0.908474576271186,0.62) --
	(0.92,0.61728) --
	(0.94,0.61272) --
	(0.96,0.60832) --
	(0.98,0.60408) --
	(1,0.6) --
	(1,0.6) --
	(1.02,0.59608) --
	(1.04,0.59232) --
	(1.06,0.58872) --
	(1.08,0.58528) --
	(1.1,0.582) --
	(1.11282051282051,0.58) --
	(1.12,0.57888) --
	(1.14,0.57592) --
	(1.16,0.57312) --
	(1.18,0.57048) --
	(1.2,0.568) --
	(1.22,0.56568) --
	(1.24,0.56352) --
	(1.26,0.56152) --
	(1.27652173913043,0.56) --
	(1.28,0.55968) --
	(1.3,0.558) --
	(1.32,0.55648) --
	(1.34,0.55512) --
	(1.36,0.55392) --
	(1.38,0.55288) --
	(1.4,0.552) --
	(1.42,0.55128) --
	(1.44,0.55072) --
	(1.46,0.55032) --
	(1.48,0.55008) --
	(1.5,0.55) --
	(2.0,2.0) --
	cycle;
\node[red] (Xu) at (0.8,0.9) {$\Xu$};

%
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=istblue, line width=0.9pt, legend image post style={draw=\pgfkeysvalueof{/pgfplots/contour/draw color},} ] table[row sep=crcr] {%
	%
	0	351\\
	0.0959137955620912	-1.48\\
	0.0800000000000001	-1.48311542572571\\
	0.0600000000000001	-1.485393030006\\
	0.04	-1.48609004763097\\
	0.02	-1.48527149734833\\
	0	-1.48299888000926\\
	-0.0163092349222287	-1.48\\
	-0.02	-1.47931750860466\\
	-0.04	-1.47421327221737\\
	-0.0600000000000001	-1.46779896488417\\
	-0.0800000000000001	-1.46012595364987\\
	-0.0802799762769652	-1.46\\
	-0.1	-1.45107991258196\\
	-0.12	-1.4408506469647\\
	-0.121479240701844	-1.44\\
	-0.14	-1.42929162782547\\
	-0.154602487152186	-1.42\\
	-0.16	-1.41654676885437\\
	-0.18	-1.40254890786307\\
	-0.183354658657298	-1.4\\
	-0.2	-1.38728408601265\\
	-0.20886218670685	-1.38\\
	-0.22	-1.37079559003287\\
	-0.23220221810774	-1.36\\
	-0.24	-1.35306329142538\\
	-0.253776834722727	-1.34\\
	-0.26	-1.33406661779347\\
	-0.273894458834314	-1.32\\
	-0.28	-1.31378454053751\\
	-0.292795623367477	-1.3\\
	-0.3	-1.29219556213878\\
	-0.310670677179463	-1.28\\
	-0.32	-1.26927770301561\\
	-0.327672224067143	-1.26\\
	-0.34	-1.24500848793491\\
	-0.343924036653876	-1.24\\
	-0.359499944142299	-1.22\\
	-0.36	-1.21935245176221\\
	-0.374263617843277	-1.2\\
	-0.38	-1.19217179259349\\
	-0.388530610776706	-1.18\\
	-0.4	-1.1635393363968\\
	-0.402363143689849	-1.16\\
	-0.415597390438842	-1.14\\
	-0.42	-1.13329537722065\\
	-0.428377320829386	-1.12\\
	-0.44	-1.10144261682893\\
	-0.440868400896372	-1.1\\
	-0.45277188770805	-1.08\\
	-0.46	-1.06777227387163\\
	-0.464421003867028	-1.06\\
	-0.475690276423245	-1.04\\
	-0.48	-1.03227671242957\\
	-0.486599438400556	-1.02\\
	-0.497259468304343	-1\\
	-0.5	-0.994797847615671\\
	-0.507517696807845	-0.98\\
	-0.517592286672144	-0.96\\
	-0.52	-0.955158795859346\\
	-0.527277502541777	-0.94\\
	-0.536789316543993	-0.92\\
	-0.54	-0.913160994980149\\
	-0.545969917551226	-0.9\\
	-0.554940520231029	-0.88\\
	-0.56	-0.868580778087034\\
	-0.563676703390155	-0.86\\
	-0.572126603585873	-0.84\\
	-0.58	-0.821165276514055\\
	-0.580471478997893	-0.82\\
	-0.588420176673183	-0.8\\
	-0.5962779783916	-0.78\\
	-0.6	-0.770376596183601\\
	-0.603886744068536	-0.76\\
	-0.611257241404292	-0.74\\
	-0.618530144169816	-0.72\\
	-0.62	-0.715878281312584\\
	-0.62548684128143	-0.7\\
	-0.632286324248895	-0.68\\
	-0.63898184760991	-0.66\\
	-0.64	-0.656891159500027\\
	-0.645363270932878	-0.64\\
	-0.651599190897889	-0.62\\
	-0.657725106429642	-0.6\\
	-0.66	-0.592401420510406\\
	-0.66360148506318	-0.58\\
	-0.669281500165655	-0.56\\
	-0.674845772946045	-0.54\\
	-0.68	-0.521065102872422\\
	-0.680281379076787	-0.52\\
	-0.685413303681581	-0.5\\
	-0.690424041938625	-0.48\\
	-0.695311139412689	-0.46\\
	-0.7	-0.440300763019048\\
	-0.700069497307225	-0.44\\
	-0.704534909125081	-0.42\\
	-0.70887145437863	-0.4\\
	-0.713076548500635	-0.38\\
	-0.717147537343394	-0.36\\
	-0.72	-0.34547210688704\\
	-0.721043125417889	-0.34\\
	-0.72470120812216	-0.32\\
	-0.72822012347144	-0.3\\
	-0.731597088801282	-0.28\\
	-0.734829246763282	-0.26\\
	-0.7379136628026	-0.24\\
	-0.74	-0.225748751360667\\
	-0.740817002383713	-0.22\\
	-0.743496480958783	-0.2\\
	-0.746023284550322	-0.18\\
	-0.748394349314063	-0.16\\
	-0.750606528874367	-0.14\\
	-0.752656591526416	-0.12\\
	-0.754541217323835	-0.1\\
	-0.756256995046198	-0.0800000000000001\\
	-0.757800419040616	-0.0600000000000001\\
	-0.759167885931256	-0.04\\
	-0.76	-0.0259597487365286\\
	-0.760342572475015	-0.02\\
	-0.76130952332338	0\\
	-0.76209557933425	0.02\\
	-0.7626969965725	0.04\\
	-0.763109927068902	0.0600000000000001\\
	-0.763330415181298	0.0800000000000001\\
	-0.763354393801978	0.1\\
	-0.763177680403605	0.12\\
	-0.76279597291562	0.14\\
	-0.762204845422592	0.16\\
	-0.761399743675464	0.18\\
	-0.760375980406147	0.2\\
	-0.76	0.206059860306077\\
	-0.759092297216166	0.22\\
	-0.757554126022839	0.24\\
	-0.755771491975463	0.26\\
	-0.753738642715805	0.28\\
	-0.751449643983604	0.3\\
	-0.748898372369109	0.32\\
	-0.746078507716314	0.34\\
	-0.742983525157111	0.36\\
	-0.74	0.377687205551781\\
	-0.739588348830712	0.38\\
	-0.735750155626374	0.4\\
	-0.731598915257624	0.42\\
	-0.727126392299529	0.44\\
	-0.722324059902596	0.46\\
	-0.72	0.469085363249947\\
	-0.717038864759776	0.48\\
	-0.711265056838631	0.5\\
	-0.705109883891235	0.52\\
	-0.7	0.535641297975779\\
	-0.698482348268727	0.54\\
	-0.691139495237674	0.56\\
	-0.683349078881772	0.58\\
	-0.68	0.588167402032391\\
	-0.674798605870331	0.6\\
	-0.66552958015221	0.62\\
	-0.66	0.631336331470213\\
	-0.655442174773779	0.64\\
	-0.644385872732247	0.66\\
	-0.64	0.667564867909865\\
	-0.632167784971628	0.68\\
	-0.62	0.69837545724113\\
	-0.618822566851084	0.7\\
	-0.603673051128055	0.72\\
	-0.6	0.724634686078495\\
	-0.586530443981031	0.74\\
	-0.58	0.747126623513107\\
	-0.566802982572417	0.76\\
	-0.56	0.766360421605649\\
	-0.543445947551587	0.78\\
	-0.54	0.782725997986638\\
	-0.52	0.796474148396823\\
	-0.513970588550788	0.8\\
	-0.5	0.807861154543468\\
	-0.48	0.817141950665124\\
	-0.472291224824194	0.82\\
	-0.46	0.824393644852408\\
	-0.44	0.829779028105312\\
	-0.42	0.833437088540982\\
	-0.4	0.835441415777612\\
	-0.38	0.83586147775358\\
	-0.36	0.834762905306578\\
	-0.34	0.832207753495566\\
	-0.32	0.828254741853224\\
	-0.3	0.822959475524504\\
	-0.291076371432723	0.82\\
	-0.28	0.816306165121903\\
	-0.26	0.808336790848777\\
	-0.241858401770995	0.8\\
	-0.24	0.799141280842646\\
	-0.22	0.78860664059828\\
	-0.205300037755638	0.78\\
	-0.2	0.776879915510243\\
	-0.18	0.763884830578543\\
	-0.174524788364256	0.76\\
	-0.16	0.749638253380339\\
	-0.147506348185547	0.74\\
	-0.14	0.734177594674504\\
	-0.123001497382917	0.72\\
	-0.12	0.717482858703124\\
	-0.100516899046614	0.7\\
	-0.1	0.699533608181093\\
	-0.0800000000000001	0.680303230233732\\
	-0.0797027393984104	0.68\\
	-0.0602059311627404	0.66\\
	-0.0600000000000001	0.659787532772016\\
	-0.0418700543471476	0.64\\
	-0.04	0.637947513321214\\
	-0.0244956426331591	0.62\\
	-0.02	0.614766563566192\\
	-0.00794050412518324	0.6\\
	0	0.590221846315656\\
	0.00791083183973116	0.58\\
	0.02	0.56429000283497\\
	0.0231531099705287	0.56\\
	0.0377462956968612	0.54\\
	0.04	0.536886360798997\\
	0.0516926148283291	0.52\\
	0.0600000000000001	0.50793187848262\\
	0.0652331727441858	0.5\\
	0.0783352070504851	0.48\\
	0.0800000000000001	0.477433708376879\\
	0.0908541562923801	0.46\\
	0.1	0.445220765560514\\
	0.103105723039523	0.44\\
	0.114886500815386	0.42\\
	0.12	0.411244416525513\\
	0.126320276248712	0.4\\
	0.137470292202343	0.38\\
	0.14	0.375411125390475\\
	0.148185486707478	0.36\\
	0.15872961630613	0.34\\
	0.16	0.33755875249241\\
	0.168812837539484	0.32\\
	0.178774779850848	0.3\\
	0.18	0.297505715910288\\
	0.188301859996411	0.28\\
	0.197704171400269	0.26\\
	0.2	0.255047987240375\\
	0.206741693319519	0.24\\
	0.21560582865448	0.22\\
	0.22	0.209955512550608\\
	0.224212406519101	0.2\\
	0.232558764756163	0.18\\
	0.24	0.161967925971684\\
	0.240786123415111	0.16\\
	0.248634095757276	0.14\\
	0.256390039195894	0.12\\
	0.26	0.110540415353733\\
	0.263896003176654	0.1\\
	0.271167435057184	0.0800000000000001\\
	0.278340207244918	0.0600000000000001\\
	0.28	0.0552801653234425\\
	0.285207463394437	0.04\\
	0.29190957546305	0.02\\
	0.298506727588948	0\\
	0.3	-0.00462683100828539\\
	0.304810848434466	-0.02\\
	0.310951116129898	-0.04\\
	0.316980440859035	-0.0600000000000001\\
	0.32	-0.0702426502079168\\
	0.322790551007498	-0.0800000000000001\\
	0.328376647491884	-0.1\\
	0.333846122013181	-0.12\\
	0.339196581032126	-0.14\\
	0.34	-0.143090841273509\\
	0.344265241275907	-0.16\\
	0.349182978300355	-0.18\\
	0.353976242671982	-0.2\\
	0.358642504933386	-0.22\\
	0.36	-0.226013098495136\\
	0.363065098960274	-0.24\\
	0.367309660889744	-0.26\\
	0.371421987705073	-0.28\\
	0.375399418462319	-0.3\\
	0.379239220341145	-0.32\\
	0.38	-0.324135209332604\\
	0.38283346620362	-0.34\\
	0.386260770989397	-0.36\\
	0.389545384280925	-0.38\\
	0.392684443492464	-0.4\\
	0.395675008952972	-0.42\\
	0.398514061293768	-0.44\\
	0.4	-0.451104366272711\\
	0.401155472437803	-0.46\\
	0.403590515664939	-0.48\\
	0.40586912027386	-0.5\\
	0.407988136450215	-0.52\\
	0.409944329248348	-0.54\\
	0.411734375695641	-0.56\\
	0.413354861777846	-0.58\\
	0.414802279299674	-0.6\\
	0.416073022614575	-0.62\\
	0.417163385217301	-0.64\\
	0.418069556192489	-0.66\\
	0.418787616512127	-0.68\\
	0.419313535174326	-0.7\\
	0.419643165175425	-0.72\\
	0.419772239306966	-0.74\\
	0.419696365768589	-0.76\\
	0.419411023587383	-0.78\\
	0.418911557833639	-0.8\\
	0.418193174622388	-0.82\\
	0.41725093588944	-0.84\\
	0.41607975392996	-0.86\\
	0.414674385686908	-0.88\\
	0.413029426775856	-0.9\\
	0.411139305231891	-0.92\\
	0.408998274963396	-0.94\\
	0.406600408896556	-0.96\\
	0.40393959179341	-0.98\\
	0.401009512725159	-1\\
	0.4	-1.00633263889322\\
	0.39770255398567	-1.02\\
	0.394051391376515	-1.04\\
	0.390094432320098	-1.06\\
	0.385823736883239	-1.08\\
	0.381231087854928	-1.1\\
	0.38	-1.10503422212337\\
	0.376121583184902	-1.12\\
	0.37058930650292	-1.14\\
	0.364685626532849	-1.16\\
	0.36	-1.17494473899678\\
	0.35831230274165	-1.18\\
	0.351263200220113	-1.2\\
	0.343779448867736	-1.22\\
	0.34	-1.22958112767781\\
	0.335599022563295	-1.24\\
	0.326694195303186	-1.26\\
	0.32	-1.27425500386539\\
	0.317094048939345	-1.28\\
	0.306477578816505	-1.3\\
	0.3	-1.31160263182254\\
	0.294914927057005	-1.32\\
	0.282198802833007	-1.34\\
	0.28	-1.34330875305498\\
	0.26786702340508	-1.36\\
	0.26	-1.37032372013073\\
	0.251862683911133	-1.38\\
	0.24	-1.39348460927912\\
	0.233606082563594	-1.4\\
	0.22	-1.41327941161254\\
	0.212214628167662	-1.42\\
	0.2	-1.43011707064785\\
	0.186275296132152	-1.44\\
	0.18	-1.44434286508659\\
	0.16	-1.45616613716366\\
	0.152211905198389	-1.46\\
	0.14	-1.46578981208031\\
	0.12	-1.47340161857183\\
	0.1	-1.47917141206196\\
	0.0959137955620912	-1.48\\
};
\addlegendentry{$\B_{v_{1}} = 0$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=blue-light1, line width=0.9pt, legend image post style={draw=\pgfkeysvalueof{/pgfplots/contour/draw color},}] table[row sep=crcr] {%
	%
	0	673\\
	-0.963497275142522	-2.86\\
	-0.98	-2.86157285202831\\
	-1	-2.86312360290819\\
	-1.02	-2.86431446979564\\
	-1.04	-2.86513883922436\\
	-1.06	-2.86558993468475\\
	-1.08	-2.86566081156832\\
	-1.1	-2.86534435192278\\
	-1.12	-2.86463325900963\\
	-1.14	-2.86352005165522\\
	-1.16	-2.86199705838649\\
	-1.18	-2.86005641134133\\
	-1.18047977237854	-2.86\\
	-1.2	-2.85765890521075\\
	-1.22	-2.85482033221288\\
	-1.24	-2.85153271059802\\
	-1.26	-2.84778707050654\\
	-1.28	-2.84357420157715\\
	-1.29526757860874	-2.84\\
	-1.3	-2.83886888471413\\
	-1.32	-2.83361917452478\\
	-1.34	-2.82786494381438\\
	-1.36	-2.82159561719385\\
	-1.36472148385375	-2.82\\
	-1.38	-2.81472366799287\\
	-1.4	-2.80728179879027\\
	-1.4182155553974	-2.8\\
	-1.42	-2.79927057954114\\
	-1.44	-2.79056842972436\\
	-1.46	-2.78127208681367\\
	-1.46258566872598	-2.78\\
	-1.48	-2.77123202330147\\
	-1.5	-2.76053836762579\\
	-1.50095633870069	-2.76\\
	-1.52	-2.7490204504647\\
	-1.53481315900943	-2.74\\
	-1.54	-2.73676328938882\\
	-1.56	-2.72364819935394\\
	-1.56530329780665	-2.72\\
	-1.58	-2.70963119132932\\
	-1.5930177426597	-2.7\\
	-1.6	-2.69469846993045\\
	-1.61849982234037	-2.68\\
	-1.62	-2.67877592480419\\
	-1.64	-2.66174856589095\\
	-1.64197059299602	-2.66\\
	-1.66	-2.64355437163476\\
	-1.66374269443817	-2.64\\
	-1.68	-2.62411632157116\\
	-1.68405299434879	-2.62\\
	-1.7	-2.60332382433451\\
	-1.70306209015791	-2.6\\
	-1.72	-2.58105277789251\\
	-1.72090788547859	-2.58\\
	-1.73764875049003	-2.56\\
	-1.74	-2.55710193145782\\
	-1.75340552724526	-2.54\\
	-1.76	-2.53130739420678\\
	-1.76829734101387	-2.52\\
	-1.78	-2.50350328711532\\
	-1.78240643844224	-2.5\\
	-1.79570511098679	-2.48\\
	-1.8	-2.47331435097071\\
	-1.80829237403752	-2.46\\
	-1.82	-2.44048988288701\\
	-1.82028526978386	-2.44\\
	-1.83155129380079	-2.42\\
	-1.84	-2.40439754737729\\
	-1.8423133007028	-2.4\\
	-1.85246092758787	-2.38\\
	-1.86	-2.36452082949938\\
	-1.86214116247774	-2.36\\
	-1.87126118886642	-2.34\\
	-1.87998729638422	-2.32\\
	-1.88	-2.31996973548028\\
	-1.88816039929428	-2.3\\
	-1.89596433632172	-2.28\\
	-1.9	-2.26918613250254\\
	-1.90334032300347	-2.26\\
	-1.91029116123097	-2.24\\
	-1.9169020282061	-2.22\\
	-1.92	-2.21016004730371\\
	-1.92311976036234	-2.2\\
	-1.92895910749846	-2.18\\
	-1.93448401043823	-2.16\\
	-1.93970003570739	-2.14\\
	-1.94	-2.13878552103236\\
	-1.9445299570189	-2.12\\
	-1.94906266003108	-2.1\\
	-1.95330853759304	-2.08\\
	-1.95727246283026	-2.06\\
	-1.96	-2.04522528330964\\
	-1.96094268587992	-2.04\\
	-1.96429852656017	-2.02\\
	-1.96739158973564	-2\\
	-1.97022616713448	-1.98\\
	-1.97280645753319	-1.96\\
	-1.97513656925957	-1.94\\
	-1.97722052261516	-1.92\\
	-1.97906225222029	-1.9\\
	-1.98	-1.88832851123756\\
	-1.98065481420302	-1.88\\
	-1.98200154092311	-1.86\\
	-1.98312128969908	-1.84\\
	-1.98401755613597	-1.82\\
	-1.98469376442604	-1.8\\
	-1.98515326916311	-1.78\\
	-1.98539935710196	-1.76\\
	-1.98543524886448	-1.74\\
	-1.98526410059477	-1.72\\
	-1.98488900556459	-1.7\\
	-1.98431299573124	-1.68\\
	-1.98353904324925	-1.66\\
	-1.9825700619376	-1.64\\
	-1.98140890870394	-1.62\\
	-1.9800583849273	-1.6\\
	-1.98	-1.59924388146666\\
	-1.97849865463818	-1.58\\
	-1.97675153351193	-1.56\\
	-1.97482063766606	-1.54\\
	-1.97270863454213	-1.52\\
	-1.97041814020734	-1.5\\
	-1.9679517205854	-1.48\\
	-1.9653118926522	-1.46\\
	-1.96250112559745	-1.44\\
	-1.96	-1.42322266646585\\
	-1.95951471086082	-1.42\\
	-1.95632263564469	-1.4\\
	-1.95296477661383	-1.38\\
	-1.94944348446851	-1.36\\
	-1.9457610656763	-1.34\\
	-1.94191978350764	-1.32\\
	-1.94	-1.31041941655848\\
	-1.93789128979923	-1.3\\
	-1.93367825308099	-1.28\\
	-1.92931124212177	-1.26\\
	-1.92479241075657	-1.24\\
	-1.92012387283553	-1.22\\
	-1.92	-1.21948791158568\\
	-1.91523929117289	-1.2\\
	-1.91020584225923	-1.18\\
	-1.90502738913984	-1.16\\
	-1.9	-1.14111002601132\\
	-1.89970165298541	-1.14\\
	-1.89415989624915	-1.12\\
	-1.88847778386255	-1.1\\
	-1.88265726301031	-1.08\\
	-1.88	-1.07110134096218\\
	-1.87665231076017	-1.06\\
	-1.87047281520306	-1.04\\
	-1.86415944289173	-1.02\\
	-1.86	-1.00711444123001\\
	-1.85768081914913	-1\\
	-1.85101023674706	-0.98\\
	-1.84421025565066	-0.96\\
	-1.84	-0.947866995601935\\
	-1.83724315008379	-0.94\\
	-1.8300877974546	-0.92\\
	-1.82280747026903	-0.9\\
	-1.82	-0.892437648137803\\
	-1.81533702753065	-0.88\\
	-1.80770324164819	-0.86\\
	-1.8	-0.840132532376015\\
	-1.79994810309487	-0.84\\
	-1.79196017074284	-0.82\\
	-1.78385430900085	-0.8\\
	-1.78	-0.790647713625215\\
	-1.77556824459488	-0.78\\
	-1.76711029424787	-0.76\\
	-1.76	-0.743422799091825\\
	-1.75851723989505	-0.74\\
	-1.74970662202091	-0.72\\
	-1.74078510783539	-0.7\\
	-1.74	-0.698268682953974\\
	-1.73163289337135	-0.68\\
	-1.72236091951826	-0.66\\
	-1.72	-0.654982984509389\\
	-1.71287848962169	-0.64\\
	-1.70325559319325	-0.62\\
	-1.7	-0.613326931553067\\
	-1.6934325665311	-0.6\\
	-1.68345832888517	-0.58\\
	-1.68	-0.573156448660823\\
	-1.67328404827415	-0.56\\
	-1.66295809708298	-0.54\\
	-1.66	-0.534343957669603\\
	-1.65242162122562	-0.52\\
	-1.64174363260915	-0.5\\
	-1.64	-0.496776082130058\\
	-1.63083372754408	-0.48\\
	-1.62	-0.460358122175073\\
	-1.6198004264411	-0.46\\
	-1.60850855854652	-0.44\\
	-1.6	-0.425068607125361\\
	-1.59708159473677	-0.42\\
	-1.58543404786619	-0.4\\
	-1.58	-0.390763510279006\\
	-1.57360123111477	-0.38\\
	-1.56159786438521	-0.36\\
	-1.56	-0.357367634311885\\
	-1.54934667184599	-0.34\\
	-1.54	-0.324893416361222\\
	-1.53694013657146	-0.32\\
	-1.52430497085127	-0.3\\
	-1.52	-0.29325101785053\\
	-1.51145708500782	-0.28\\
	-1.5	-0.262376413382217\\
	-1.498438375838	-0.26\\
	-1.48516003683813	-0.24\\
	-1.48	-0.23229553848011\\
	-1.47167547644939	-0.22\\
	-1.46	-0.202893740410376\\
	-1.45800321229203	-0.2\\
	-1.44407023660904	-0.18\\
	-1.44	-0.17420762452429\\
	-1.42990596698262	-0.16\\
	-1.42	-0.146165799436073\\
	-1.41553557321531	-0.14\\
	-1.40093643569506	-0.12\\
	-1.4	-0.118728964398563\\
	-1.38604608780483	-0.1\\
	-1.38	-0.0919463201612813\\
	-1.37092949925926	-0.0800000000000001\\
	-1.36	-0.0657133587831762\\
	-1.35557885298613	-0.0600000000000001\\
	-1.34	-0.0400177913679478\\
	-1.33998596758964	-0.04\\
	-1.3240715354933	-0.02\\
	-1.32	-0.0149205542500624\\
	-1.30789990847208	0\\
	-1.3	0.0096708090792557\\
	-1.2914621789416	0.02\\
	-1.28	0.0337674545893864\\
	-1.27474876330783	0.04\\
	-1.26	0.0573799735907813\\
	-1.25774961218503	0.0600000000000001\\
	-1.24044609495951	0.0800000000000001\\
	-1.24	0.0805116270710863\\
	-1.22280001233579	0.1\\
	-1.22	0.103150521022197\\
	-1.20483970177258	0.12\\
	-1.2	0.125341869174683\\
	-1.18655334621799	0.14\\
	-1.18	0.147094863357905\\
	-1.16792852856554	0.16\\
	-1.16	0.168418445400042\\
	-1.14895219307699	0.18\\
	-1.14	0.189321315570158\\
	-1.12961060379018	0.2\\
	-1.12	0.209811940680492\\
	-1.1098892996335	0.22\\
	-1.1	0.22989856186479\\
	-1.08977304593864	0.24\\
	-1.08	0.249589202047715\\
	-1.06924578200986	0.26\\
	-1.06	0.268891673119539\\
	-1.04829056437035	0.28\\
	-1.04	0.2878135828296\\
	-1.02688950526434	0.3\\
	-1.02	0.30636234141131\\
	-1.00502370594541	0.32\\
	-1	0.324545167950811\\
	-0.98267318422815	0.34\\
	-0.98	0.342369096510808\\
	-0.96	0.359838994187988\\
	-0.959812783722122	0.36\\
	-0.94	0.37692984051187\\
	-0.936352837079277	0.38\\
	-0.92	0.393678110896081\\
	-0.912326132941743	0.4\\
	-0.9	0.410090304626263\\
	-0.887706228251439	0.42\\
	-0.88	0.426172757616922\\
	-0.862465008966829	0.44\\
	-0.86	0.441931647512655\\
	-0.84	0.457340996999381\\
	-0.836489509690775	0.46\\
	-0.82	0.472411925916644\\
	-0.809750575779122	0.48\\
	-0.8	0.487173971774207\\
	-0.782271030728668	0.5\\
	-0.78	0.501632847923343\\
	-0.76	0.515743547368927\\
	-0.753855856740983	0.52\\
	-0.74	0.52953970376019\\
	-0.724532557021958	0.54\\
	-0.72	0.54304649358043\\
	-0.7	0.556224628254347\\
	-0.694154070528303	0.56\\
	-0.68	0.569084897498009\\
	-0.662666712698928	0.58\\
	-0.66	0.581669059897112\\
	-0.64	0.593910694285485\\
	-0.629842150661574	0.6\\
	-0.62	0.605864160035942\\
	-0.6	0.617525236786477\\
	-0.595652508863724	0.62\\
	-0.58	0.628855838363511\\
	-0.56	0.63992987583295\\
	-0.559869907530009	0.64\\
	-0.54	0.650645428817805\\
	-0.522137713061104	0.66\\
	-0.52	0.661112766498117\\
	-0.5	0.671234263366056\\
	-0.482245189655367	0.68\\
	-0.48	0.681101778240796\\
	-0.46	0.690623672008386\\
	-0.44	0.699897850468625\\
	-0.439772266943645	0.7\\
	-0.42	0.708814982781432\\
	-0.4	0.717476343914353\\
	-0.393968791901376	0.72\\
	-0.38	0.725809521761972\\
	-0.36	0.733851658021184\\
	-0.344167582113859	0.74\\
	-0.34	0.741608613070537\\
	-0.32	0.749025131629391\\
	-0.3	0.756168509300145\\
	-0.288809889909722	0.76\\
	-0.28	0.762998101593583\\
	-0.26	0.76950230115601\\
	-0.24	0.775721303136091\\
	-0.225543116087028	0.78\\
	-0.22	0.78163049279351\\
	-0.2	0.787196510792981\\
	-0.18	0.792464841638433\\
	-0.16	0.79743025024448\\
	-0.148935157475621	0.8\\
	-0.14	0.802062270711987\\
	-0.12	0.806352936080817\\
	-0.1	0.810327483997557\\
	-0.0800000000000001	0.813980291473717\\
	-0.0600000000000001	0.817305601365656\\
	-0.0419781250245786	0.82\\
	-0.04	0.820293877490327\\
	-0.02	0.822913689039695\\
	0	0.825191773862934\\
	0.02	0.827121945778478\\
	0.04	0.828697868382706\\
	0.0600000000000001	0.829913050462203\\
	0.0800000000000001	0.830760841236844\\
	0.1	0.831234425426403\\
	0.12	0.831326818132985\\
	0.14	0.831030859531217\\
	0.16	0.830339209357708\\
	0.18	0.829244341190892\\
	0.2	0.827738536511865\\
	0.22	0.825813878536387\\
	0.24	0.823462245807695\\
	0.26	0.820675305539231\\
	0.264202046376305	0.82\\
	0.28	0.817409484226005\\
	0.3	0.813674998355671\\
	0.32	0.809471769338416\\
	0.34	0.80479027350629\\
	0.358541878886998	0.8\\
	0.36	0.799615311572957\\
	0.38	0.793866130030807\\
	0.4	0.787600010467154\\
	0.42	0.780806000153612\\
	0.422212138761066	0.78\\
	0.44	0.773375548846991\\
	0.46	0.76537257155286\\
	0.472563595066411	0.76\\
	0.48	0.756747488899677\\
	0.5	0.74744389466346\\
	0.51504542988152	0.74\\
	0.52	0.737491057826729\\
	0.54	0.726784822721198\\
	0.551984994803753	0.72\\
	0.56	0.715352554887775\\
	0.58	0.70312970444351\\
	0.584874274321632	0.7\\
	0.6	0.690044542959034\\
	0.614519425464979	0.68\\
	0.62	0.676111058542143\\
	0.64	0.661240047991378\\
	0.641596597917117	0.66\\
	0.66	0.645325958352966\\
	0.66639327436027	0.64\\
	0.68	0.628354864281146\\
	0.68936103916155	0.62\\
	0.7	0.610237615120528\\
	0.710716469389253	0.6\\
	0.72	0.590874744584853\\
	0.730643244997466	0.58\\
	0.74	0.570154934282296\\
	0.749298166473079	0.56\\
	0.76	0.547953194186169\\
	0.766815898181615	0.54\\
	0.78	0.524128697287812\\
	0.783312741500924	0.52\\
	0.798861253728437	0.5\\
	0.8	0.498488886231909\\
	0.813477206130666	0.48\\
	0.82	0.470741936242629\\
	0.827328584950999	0.46\\
	0.84	0.440760948732741\\
	0.840485799094384	0.44\\
	0.852849723885436	0.42\\
	0.86	0.407996044901807\\
	0.864622094380235	0.4\\
	0.875772562246742	0.38\\
	0.88	0.372131877341685\\
	0.886332397691442	0.36\\
	0.896371583628955	0.34\\
	0.9	0.332488130732435\\
	0.905865931270453	0.32\\
	0.914883924918545	0.3\\
	0.92	0.288169657038988\\
	0.923438910801496	0.28\\
	0.931515519163281	0.26\\
	0.939224711224709	0.24\\
	0.94	0.237902023059876\\
	0.946446064585624	0.22\\
	0.953307288646593	0.2\\
	0.959829877322664	0.18\\
	0.96	0.179453616175235\\
	0.965907627661807	0.16\\
	0.971663262834436	0.14\\
	0.977105654392464	0.12\\
	0.98	0.108755410988928\\
	0.982199988395268	0.1\\
	0.986946074626077	0.0800000000000001\\
	0.991401433015836	0.0600000000000001\\
	0.995571027979675	0.04\\
	0.999459711543848	0.02\\
	1	0.017023124483854\\
	1.00301936871859	0\\
	1.0063034768925	-0.02\\
	1.00932575224308	-0.04\\
	1.01209046848259	-0.0600000000000001\\
	1.01460180681752	-0.0800000000000001\\
	1.01686385843807	-0.1\\
	1.01888062692754	-0.12\\
	1.02	-0.132584892053655\\
	1.02064534132903	-0.14\\
	1.02215834384459	-0.16\\
	1.02344159875942	-0.18\\
	1.02449866055108	-0.2\\
	1.02533301075044	-0.22\\
	1.02594805980351	-0.24\\
	1.0263471488764	-0.26\\
	1.02653355160567	-0.28\\
	1.0265104757958	-0.3\\
	1.02628106506577	-0.32\\
	1.02584840044642	-0.34\\
	1.0252155019304	-0.36\\
	1.02438532997621	-0.38\\
	1.02336078696807	-0.4\\
	1.02214471863294	-0.42\\
	1.02073991541639	-0.44\\
	1.02	-0.449278320463543\\
	1.01913612645901	-0.46\\
	1.01733512704395	-0.48\\
	1.01535097581289	-0.5\\
	1.01318632973666	-0.52\\
	1.01084379464075	-0.54\\
	1.00832592643005	-0.56\\
	1.00563523227864	-0.58\\
	1.0027741717856	-0.6\\
	1	-0.618310019599795\\
	0.999741359494619	-0.62\\
	0.996499387786695	-0.64\\
	0.993092193418422	-0.66\\
	0.989522117902641	-0.68\\
	0.985791458715424	-0.7\\
	0.981902470326476	-0.72\\
	0.98	-0.729383025160933\\
	0.97782586382473	-0.74\\
	0.973565516855137	-0.76\\
	0.969151718840294	-0.78\\
	0.964586615184194	-0.8\\
	0.96	-0.819455837355101\\
	0.959870442043331	-0.82\\
	0.95493817270727	-0.84\\
	0.949859354681253	-0.86\\
	0.94463602841007	-0.88\\
	0.94	-0.897268911997448\\
	0.939259556395484	-0.9\\
	0.93367332850578	-0.92\\
	0.927947230441462	-0.94\\
	0.922083201654805	-0.96\\
	0.92	-0.96692305224731\\
	0.91602627681348	-0.98\\
	0.909803677870301	-1\\
	0.903447669670149	-1.02\\
	0.9	-1.03060555011318\\
	0.896915935089867	-1.04\\
	0.890203126382588	-1.06\\
	0.88336137629752	-1.08\\
	0.88	-1.08962372806742\\
	0.876340034138195	-1.1\\
	0.869143327045411	-1.12\\
	0.861822092597905	-1.14\\
	0.86	-1.14487838476126\\
	0.854296300067349	-1.16\\
	0.846622026295058	-1.18\\
	0.84	-1.19697977982315\\
	0.838810447294984	-1.2\\
	0.8307824542797	-1.22\\
	0.822636965925093	-1.24\\
	0.82	-1.2463636922912\\
	0.814293358435799	-1.26\\
	0.805796213458922	-1.28\\
	0.8	-1.2934428337097\\
	0.79714451029846	-1.3\\
	0.788295137763166	-1.32\\
	0.78	-1.33850978654227\\
	0.779325465503966	-1.34\\
	0.770123334867822	-1.36\\
	0.760813471622069	-1.38\\
	0.76	-1.381720436876\\
	0.751270181084073	-1.4\\
	0.741609848003841	-1.42\\
	0.74	-1.42328460469225\\
	0.731724827173268	-1.44\\
	0.721713613859026	-1.46\\
	0.72	-1.46337596261358\\
	0.711476192329213	-1.48\\
	0.701113734826303	-1.5\\
	0.7	-1.50212038325669\\
	0.69051295796677	-1.52\\
	0.68	-1.53962290155463\\
	0.679795888830125	-1.54\\
	0.668823561309445	-1.56\\
	0.66	-1.57593170719907\\
	0.657723496889569	-1.58\\
	0.646396188768328	-1.6\\
	0.64	-1.61117980669512\\
	0.634901247562081	-1.62\\
	0.62321876910444	-1.64\\
	0.62	-1.64544997584648\\
	0.611316746837303	-1.66\\
	0.6	-1.67879646382516\\
	0.599267722466245	-1.68\\
	0.58695732605265	-1.7\\
	0.58	-1.71120318160162\\
	0.574478930927927	-1.72\\
	0.561810034243028	-1.74\\
	0.56	-1.74282742724853\\
	0.548889002914608	-1.76\\
	0.54	-1.7736247128459\\
	0.535795663339728	-1.78\\
	0.522484329425077	-1.8\\
	0.52	-1.80369655186502\\
	0.508923807704567	-1.82\\
	0.5	-1.83303003241628\\
	0.495174020218596	-1.84\\
	0.481208842634205	-1.86\\
	0.48	-1.86171460101061\\
	0.466965671459208	-1.88\\
	0.46	-1.88969599515472\\
	0.452514732563492	-1.9\\
	0.44	-1.91709464680232\\
	0.4378489753645	-1.92\\
	0.422911926471618	-1.94\\
	0.42	-1.94386657887274\\
	0.407711635236166	-1.96\\
	0.4	-1.97004888935462\\
	0.392275501315952	-1.98\\
	0.38	-1.99569654244266\\
	0.376595285980154	-2\\
	0.360651057540831	-2.02\\
	0.36	-2.02080978589429\\
	0.344390547144834	-2.04\\
	0.34	-2.04535878825121\\
	0.327861993005712	-2.06\\
	0.32	-2.06941544179292\\
	0.311055747718341	-2.08\\
	0.3	-2.09299024983282\\
	0.293961695284417	-2.1\\
	0.28	-2.11609341903649\\
	0.276569222312132	-2.12\\
	0.26	-2.13873486982118\\
	0.258867187065297	-2.14\\
	0.240828498617522	-2.16\\
	0.24	-2.16091193355842\\
	0.22244110199375	-2.18\\
	0.22	-2.18263558676916\\
	0.203712905838673	-2.2\\
	0.2	-2.20393167281487\\
	0.184630773149834	-2.22\\
	0.18	-2.22480882558251\\
	0.16518088293626	-2.24\\
	0.16	-2.24527544805388\\
	0.145348685115885	-2.26\\
	0.14	-2.26533971997351\\
	0.125118851796354	-2.28\\
	0.12	-2.28500960521303\\
	0.104475224596318	-2.3\\
	0.1	-2.3042928588459\\
	0.0834007576266103	-2.32\\
	0.0800000000000001	-2.32319703394577\\
	0.0618774557083372	-2.34\\
	0.0600000000000001	-2.34172948812085\\
	0.04	-2.35989609455312\\
	0.0398838912899205	-2.36\\
	0.02	-2.37767897610918\\
	0.0173513069109753	-2.38\\
	0	-2.39510708049269\\
	-0.00570322417930594	-2.4\\
	-0.02	-2.41218720304202\\
	-0.0293033009437095	-2.42\\
	-0.04	-2.42892596665425\\
	-0.0534739667651419	-2.44\\
	-0.0600000000000001	-2.44532982722062\\
	-0.0782418216745707	-2.46\\
	-0.0800000000000001	-2.46140507885767\\
	-0.1	-2.47712312688991\\
	-0.103721725613629	-2.48\\
	-0.12	-2.49250421742084\\
	-0.129918470099687	-2.5\\
	-0.14	-2.50757159826058\\
	-0.156824695753784	-2.52\\
	-0.16	-2.52233109007628\\
	-0.18	-2.53674962622523\\
	-0.184591482601109	-2.54\\
	-0.2	-2.55084046418108\\
	-0.213250083820091	-2.56\\
	-0.22	-2.56463742055939\\
	-0.24	-2.57812365855433\\
	-0.242839865836332	-2.58\\
	-0.26	-2.59126831537225\\
	-0.273548404268044	-2.6\\
	-0.28	-2.60413254594631\\
	-0.3	-2.61668241859561\\
	-0.305402077258727	-2.62\\
	-0.32	-2.62891032402933\\
	-0.338535746962406	-2.64\\
	-0.34	-2.64087072840275\\
	-0.36	-2.65248055835891\\
	-0.373234971702908	-2.66\\
	-0.38	-2.66382024295169\\
	-0.4	-2.67484459154459\\
	-0.409581914815894	-2.68\\
	-0.42	-2.68557132435879\\
	-0.44	-2.69600376420625\\
	-0.447867481051413	-2.7\\
	-0.46	-2.70612529654016\\
	-0.48	-2.7159594149778\\
	-0.488455336139185	-2.72\\
	-0.5	-2.7254834814626\\
	-0.52	-2.7347128805109\\
	-0.531806172825351	-2.74\\
	-0.54	-2.74364719914715\\
	-0.56	-2.75226549547859\\
	-0.578512382325608	-2.76\\
	-0.58	-2.76061776767268\\
	-0.6	-2.76861859257894\\
	-0.62	-2.7763537255768\\
	-0.62979802436201	-2.78\\
	-0.64	-2.78377350253875\\
	-0.66	-2.79087773805521\\
	-0.68	-2.79770447949313\\
	-0.687041640380317	-2.8\\
	-0.7	-2.80419848499773\\
	-0.72	-2.81038066028125\\
	-0.74	-2.81627311492872\\
	-0.753341800293835	-2.82\\
	-0.76	-2.82184845628091\\
	-0.78	-2.82708242813295\\
	-0.8	-2.83201401358716\\
	-0.82	-2.8366378802123\\
	-0.83561919270544	-2.84\\
	-0.84	-2.84093712854548\\
	-0.86	-2.8448805543556\\
	-0.88	-2.84850287886094\\
	-0.9	-2.85179837444526\\
	-0.92	-2.8547611764564\\
	-0.94	-2.85738527908331\\
	-0.96	-2.85966453108328\\
	-0.963497275142522	-2.86\\
};
\addlegendentry{$\B_{v_{2}} = 0$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=blue-light2, line width=0.9pt, legend image post style={draw=\pgfkeysvalueof{/pgfplots/contour/draw color},}] table[row sep=crcr] {%
	%
	0	548\\
	-0.331233750224494	-3\\
	-0.34	-2.99443600199059\\
	-0.36	-2.98070165986655\\
	-0.360949656473174	-2.98\\
	-0.38	-2.96578670041645\\
	-0.387246493878291	-2.96\\
	-0.4	-2.94971495244222\\
	-0.411303979304497	-2.94\\
	-0.42	-2.93245175474994\\
	-0.433512197634761	-2.92\\
	-0.44	-2.91396104742425\\
	-0.454175604488485	-2.9\\
	-0.46	-2.89420530055407\\
	-0.473535299945047	-2.88\\
	-0.48	-2.87314543855521\\
	-0.491784693519295	-2.86\\
	-0.5	-2.85074075976919\\
	-0.509080740256974	-2.84\\
	-0.52	-2.82694885099057\\
	-0.525552143058968	-2.82\\
	-0.54	-2.80172549654572\\
	-0.541305435727753	-2.8\\
	-0.556273721047171	-2.78\\
	-0.56	-2.7749667678712\\
	-0.570622727306951	-2.76\\
	-0.58	-2.74664289838666\\
	-0.584478609361017	-2.74\\
	-0.597813294524478	-2.72\\
	-0.6	-2.71668284172349\\
	-0.610577688432171	-2.7\\
	-0.62	-2.68497048435727\\
	-0.623001519435984	-2.68\\
	-0.634939203480332	-2.66\\
	-0.64	-2.6514215892931\\
	-0.646499033367814	-2.64\\
	-0.657745792935111	-2.62\\
	-0.66	-2.6159424735241\\
	-0.668553396163883	-2.6\\
	-0.679155365103669	-2.58\\
	-0.68	-2.578386580108\\
	-0.689306305230979	-2.56\\
	-0.699305146840391	-2.54\\
	-0.7	-2.5385921298934\\
	-0.708881495571195	-2.52\\
	-0.718314962044989	-2.5\\
	-0.72	-2.49638009250578\\
	-0.727387498626407	-2.48\\
	-0.736289905662894	-2.46\\
	-0.74	-2.45155182390069\\
	-0.744919907799763	-2.44\\
	-0.753322539346306	-2.42\\
	-0.76	-2.40388630475765\\
	-0.761563250591645	-2.4\\
	-0.76949470571494	-2.38\\
	-0.777315038237626	-2.36\\
	-0.78	-2.35303255787642\\
	-0.784879036335285	-2.34\\
	-0.792257203128447	-2.32\\
	-0.799526924666696	-2.3\\
	-0.8	-2.29867831600627\\
	-0.806500162187031	-2.28\\
	-0.813354335245439	-2.26\\
	-0.82	-2.24030401908636\\
	-0.82009981032832	-2.24\\
	-0.82656036295694	-2.22\\
	-0.832917571235343	-2.2\\
	-0.839171326243727	-2.18\\
	-0.84	-2.17730439100487\\
	-0.845179662471481	-2.16\\
	-0.851064896953527	-2.14\\
	-0.856849008464179	-2.12\\
	-0.86	-2.10890889979979\\
	-0.862466086787736	-2.1\\
	-0.867902500269848	-2.08\\
	-0.873240019985606	-2.06\\
	-0.878478546885773	-2.04\\
	-0.88	-2.03407790621034\\
	-0.883526209775987	-2.02\\
	-0.888438533426367	-2\\
	-0.893254003192147	-1.98\\
	-0.897972524403772	-1.96\\
	-0.9	-1.95122425118447\\
	-0.902529750167831	-1.94\\
	-0.906941968146231	-1.92\\
	-0.911259291450538	-1.9\\
	-0.915481629507857	-1.88\\
	-0.919608891629991	-1.86\\
	-0.92	-1.85805946653942\\
	-0.923552844797545	-1.84\\
	-0.927394321250169	-1.82\\
	-0.931142699392589	-1.8\\
	-0.934797892381436	-1.78\\
	-0.938359813265291	-1.76\\
	-0.94	-1.75054100328422\\
	-0.941785093622389	-1.74\\
	-0.945080275720809	-1.72\\
	-0.948284091095571	-1.7\\
	-0.95139645640835	-1.68\\
	-0.954417288219436	-1.66\\
	-0.957346502987579	-1.64\\
	-0.96	-1.62129666116794\\
	-0.960179754153111	-1.62\\
	-0.962861856388661	-1.6\\
	-0.9654541819703	-1.58\\
	-0.967956650762566	-1.56\\
	-0.970369182534594	-1.54\\
	-0.972691696959977	-1.52\\
	-0.974924113616622	-1.5\\
	-0.977066351986607	-1.48\\
	-0.979118331456041	-1.46\\
	-0.98	-1.45100942813181\\
	-0.981055455179078	-1.44\\
	-0.982884177054981	-1.42\\
	-0.984624428481233	-1.4\\
	-0.986276132075316	-1.38\\
	-0.987839210364443	-1.36\\
	-0.989313585785422	-1.34\\
	-0.990699180684524	-1.32\\
	-0.991995917317356	-1.3\\
	-0.993203717848722	-1.28\\
	-0.994322504352494	-1.26\\
	-0.995352198811479	-1.24\\
	-0.996292723117285	-1.22\\
	-0.997143999070189	-1.2\\
	-0.997905948379002	-1.18\\
	-0.998578492660936	-1.16\\
	-0.999161553441469	-1.14\\
	-0.999655052154213	-1.12\\
	-1	-1.10291663981005\\
	-1.00005759615898	-1.1\\
	-1.00036472547452	-1.08\\
	-1.00058405654108	-1.06\\
	-1.00071551390446	-1.04\\
	-1.000759022024	-1.02\\
	-1.00071450527241	-1\\
	-1.00058188793568	-0.98\\
	-1.00036109421295	-0.96\\
	-1.00005204821635	-0.94\\
	-1	-0.937379739830521\\
	-0.999646774992696	-0.92\\
	-0.999149879168972	-0.9\\
	-0.998562471265958	-0.88\\
	-0.997884471510665	-0.86\\
	-0.997115800036335	-0.84\\
	-0.996256376882299	-0.82\\
	-0.99530612199384	-0.8\\
	-0.994264955222057	-0.78\\
	-0.993132796323723	-0.76\\
	-0.991909564961148	-0.74\\
	-0.99059518070204	-0.72\\
	-0.989189563019366	-0.7\\
	-0.987692631291211	-0.68\\
	-0.98610430480064	-0.66\\
	-0.984424502735557	-0.64\\
	-0.982653144188564	-0.62\\
	-0.980790148156822	-0.6\\
	-0.98	-0.591914042040561\\
	-0.978808031759759	-0.58\\
	-0.97671334088388	-0.56\\
	-0.974524576599407	-0.54\\
	-0.972241653615951	-0.52\\
	-0.969864486539989	-0.5\\
	-0.967392989874707	-0.48\\
	-0.964827078019843	-0.46\\
	-0.962166665271535	-0.44\\
	-0.96	-0.424270012959592\\
	-0.959397453822844	-0.42\\
	-0.956478918367273	-0.4\\
	-0.953463291122872	-0.38\\
	-0.950350481715792	-0.36\\
	-0.94714039965999	-0.34\\
	-0.943832954357053	-0.32\\
	-0.940428055096021	-0.3\\
	-0.94	-0.297555011233159\\
	-0.936849337069885	-0.28\\
	-0.933159888476577	-0.26\\
	-0.929370230080912	-0.24\\
	-0.925480266082356	-0.22\\
	-0.921489900558225	-0.2\\
	-0.92	-0.192714483245974\\
	-0.917332759108037	-0.18\\
	-0.913034437943081	-0.16\\
	-0.908632789328892	-0.14\\
	-0.904127711803172	-0.12\\
	-0.9	-0.102086336007218\\
	-0.89950651212387	-0.1\\
	-0.894670842226424	-0.0800000000000001\\
	-0.889728637262854	-0.0600000000000001\\
	-0.884679789738511	-0.04\\
	-0.88	-0.0218452282153234\\
	-0.879511380936861	-0.02\\
	-0.874107180792029	0\\
	-0.868593034681289	0.02\\
	-0.86296882852485	0.04\\
	-0.86	0.0503562149310207\\
	-0.857157816708382	0.0600000000000001\\
	-0.851151111312495	0.0800000000000001\\
	-0.845030826001561	0.1\\
	-0.84	0.116141104906072\\
	-0.838762513032707	0.12\\
	-0.832233520451293	0.14\\
	-0.825587197572118	0.16\\
	-0.82	0.17652197994483\\
	-0.818788822201496	0.18\\
	-0.811705040451544	0.2\\
	-0.804499924282034	0.22\\
	-0.8	0.232285609168948\\
	-0.797087610983136	0.24\\
	-0.789413407889533	0.26\\
	-0.781613586084141	0.28\\
	-0.78	0.28407310314924\\
	-0.773490347468437	0.3\\
	-0.765186545538938	0.32\\
	-0.76	0.332301017388879\\
	-0.756647466000476	0.34\\
	-0.747805840921955	0.36\\
	-0.74	0.377392454194413\\
	-0.738790053578821	0.38\\
	-0.729373235476132	0.4\\
	-0.72	0.419615731752773\\
	-0.719809935685603	0.42\\
	-0.709776520219093	0.44\\
	-0.7	0.459209411480651\\
	-0.699582992237525	0.46\\
	-0.688886938269532	0.48\\
	-0.68	0.496386311812707\\
	-0.677966107081617	0.5\\
	-0.666556017595985	0.52\\
	-0.66	0.531336889368923\\
	-0.654793389329743	0.54\\
	-0.642611647360113	0.56\\
	-0.64	0.564232100850231\\
	-0.629871455347733	0.58\\
	-0.62	0.595167433315472\\
	-0.616720639073625	0.6\\
	-0.602973487191356	0.62\\
	-0.6	0.624271542541006\\
	-0.588563023021869	0.64\\
	-0.58	0.651628334495728\\
	-0.573547479386478	0.66\\
	-0.56	0.67735900717904\\
	-0.557838000655628	0.68\\
	-0.541263243435098	0.7\\
	-0.54	0.701505971702957\\
	-0.523687812496924	0.72\\
	-0.52	0.724131079463444\\
	-0.505064607788941	0.74\\
	-0.5	0.745317580611866\\
	-0.485213148833228	0.76\\
	-0.48	0.765115878297157\\
	-0.463908979515286	0.78\\
	-0.46	0.783574048276883\\
	-0.440869405474423	0.8\\
	-0.44	0.800737971719805\\
	-0.42	0.816615605925383\\
	-0.415419599559175	0.82\\
	-0.4	0.831264860764942\\
	-0.387081134180003	0.84\\
	-0.38	0.844734550378359\\
	-0.36	0.857032978474313\\
	-0.354714252564547	0.86\\
	-0.34	0.868168460737039\\
	-0.32	0.878209146640341\\
	-0.316013057477124	0.88\\
	-0.3	0.887114394926158\\
	-0.28	0.894952479723518\\
	-0.265137959759288	0.9\\
	-0.26	0.901726190151124\\
	-0.24	0.907414824877957\\
	-0.22	0.912071484411478\\
	-0.2	0.915698202463916\\
	-0.18	0.918297007407227\\
	-0.16	0.919869922290615\\
	-0.155264023907507	0.92\\
	-0.14	0.920414788059374\\
	-0.122279261694857	0.92\\
	-0.12	0.919946147565281\\
	-0.1	0.918453477597889\\
	-0.0800000000000001	0.915942956887784\\
	-0.0600000000000001	0.912416582130756\\
	-0.04	0.907876344803508\\
	-0.02	0.902324231180697\\
	-0.0129190848614007	0.9\\
	0	0.895719313970083\\
	0.02	0.888072817518537\\
	0.0386376690841916	0.88\\
	0.04	0.879404277470672\\
	0.0600000000000001	0.869628969235525\\
	0.0778342448190697	0.86\\
	0.0800000000000001	0.858819409896145\\
	0.1	0.84688001060008\\
	0.110607527703032	0.84\\
	0.12	0.83384883965445\\
	0.139588389798286	0.82\\
	0.14	0.819706137594237\\
	0.16	0.804372464296104\\
	0.165337101559851	0.8\\
	0.18	0.787868268023278\\
	0.188936527257868	0.78\\
	0.2	0.770161550741609\\
	0.210777029104268	0.76\\
	0.22	0.751215842928197\\
	0.231142521748466	0.74\\
	0.24	0.730993185291141\\
	0.25025893596868	0.72\\
	0.26	0.709454051913889\\
	0.2683083021576	0.7\\
	0.28	0.686557268592101\\
	0.285438919149204	0.68\\
	0.3	0.662259926008487\\
	0.301772821655787	0.66\\
	0.31729517701302	0.64\\
	0.32	0.636477166304851\\
	0.33211444348179	0.62\\
	0.34	0.609157881791857\\
	0.346389542246038	0.6\\
	0.36	0.580277941948884\\
	0.360184310865774	0.58\\
	0.373297465418065	0.56\\
	0.38	0.549662169475532\\
	0.386028606493473	0.54\\
	0.39836603373377	0.52\\
	0.4	0.517320015566966\\
	0.410176538896479	0.5\\
	0.42	0.483085843575976\\
	0.421729425274372	0.48\\
	0.432804142857815	0.46\\
	0.44	0.446848590161346\\
	0.443620359239708	0.44\\
	0.454063910890927	0.42\\
	0.46	0.408490930898453\\
	0.464235919678261	0.4\\
	0.474088601489111	0.38\\
	0.48	0.367847267177483\\
	0.483695962237988	0.36\\
	0.492994331304585	0.34\\
	0.5	0.32473429568479\\
	0.502105780516274	0.32\\
	0.510883103568288	0.3\\
	0.519544470253922	0.28\\
	0.52	0.278933439409124\\
	0.527844889128028	0.26\\
	0.536018609071725	0.24\\
	0.54	0.230119498234726\\
	0.543959349813098	0.22\\
	0.551673051481109	0.2\\
	0.559276598113583	0.18\\
	0.56	0.178068536067423\\
	0.566576302661595	0.16\\
	0.573747927181429	0.14\\
	0.58	0.122298283120546\\
	0.580789441032127	0.12\\
	0.587552318071255	0.1\\
	0.594210296752878	0.0800000000000001\\
	0.6	0.0623287882440784\\
	0.600742586095463	0.0600000000000001\\
	0.607015676211441	0.04\\
	0.613186261604176	0.02\\
	0.619254235253233	0\\
	0.62	-0.00250112339308771\\
	0.625081625772172	-0.02\\
	0.630789108653056	-0.04\\
	0.636396273395027	-0.0600000000000001\\
	0.64	-0.0730899447289431\\
	0.641853997750658	-0.0800000000000001\\
	0.647120897766228	-0.1\\
	0.652289674456255	-0.12\\
	0.657360230420527	-0.14\\
	0.66	-0.15061968283086\\
	0.662273818924921	-0.16\\
	0.667025031461986	-0.18\\
	0.671680129820607	-0.2\\
	0.676239020872933	-0.22\\
	0.68	-0.236856442981853\\
	0.680684380589051	-0.24\\
	0.684943309078774	-0.26\\
	0.689108053619062	-0.28\\
	0.693178525080478	-0.3\\
	0.697154634221084	-0.32\\
	0.7	-0.334661806312483\\
	0.701011413317519	-0.34\\
	0.704707576236956	-0.36\\
	0.708311325569977	-0.38\\
	0.711822575829128	-0.4\\
	0.71524124142148	-0.42\\
	0.718567236648471	-0.44\\
	0.72	-0.448864235149892\\
	0.721758188516725	-0.46\\
	0.724824793023587	-0.48\\
	0.727800608815308	-0.5\\
	0.730685553729814	-0.52\\
	0.733479545505862	-0.54\\
	0.73618250178289	-0.56\\
	0.738794340100865	-0.58\\
	0.74	-0.589567815239896\\
	0.741284739838542	-0.6\\
	0.743658205768441	-0.62\\
	0.745942374968585	-0.64\\
	0.748137168319973	-0.66\\
	0.75024250661011	-0.68\\
	0.752258310532865	-0.7\\
	0.754184500688336	-0.72\\
	0.75602099758271	-0.74\\
	0.757767721628122	-0.76\\
	0.75942459314252	-0.78\\
	0.76	-0.787345717076279\\
	0.760969179991634	-0.8\\
	0.762412796188417	-0.82\\
	0.763768333103042	-0.84\\
	0.765035714230053	-0.86\\
	0.766214862975367	-0.88\\
	0.767305702656143	-0.9\\
	0.768308156500655	-0.92\\
	0.76922214764816	-0.94\\
	0.770047599148773	-0.96\\
	0.770784433963336	-0.98\\
	0.771432574963288	-1\\
	0.771991944930536	-1.02\\
	0.772462466557324	-1.04\\
	0.772844062446104	-1.06\\
	0.773136655109405	-1.08\\
	0.773340166969704	-1.1\\
	0.773454520359291	-1.12\\
	0.773479637520143	-1.14\\
	0.773415440603788	-1.16\\
	0.773261851671179	-1.18\\
	0.773018792692556	-1.2\\
	0.772686185547318	-1.22\\
	0.772263952023889	-1.24\\
	0.771752013819588	-1.26\\
	0.771150292540493	-1.28\\
	0.770458709701311	-1.3\\
	0.769677186725241	-1.32\\
	0.768805644943846	-1.34\\
	0.767844005596914	-1.36\\
	0.766792189832328	-1.38\\
	0.76565011870593	-1.4\\
	0.764417713181388	-1.42\\
	0.763094894130059	-1.44\\
	0.761681582330856	-1.46\\
	0.760177698470115	-1.48\\
	0.76	-1.48222942206152\\
	0.758550144379389	-1.5\\
	0.75682558206533	-1.52\\
	0.75500806810803	-1.54\\
	0.753097519040848	-1.56\\
	0.751093851297181	-1.58\\
	0.748996981210315	-1.6\\
	0.746806825013271	-1.62\\
	0.744523298838661	-1.64\\
	0.742146318718532	-1.66\\
	0.74	-1.67737613760722\\
	0.73966804360843	-1.68\\
	0.737042531016119	-1.7\\
	0.734321030809407	-1.72\\
	0.731503454492887	-1.74\\
	0.728589713462334	-1.76\\
	0.725579719004538	-1.78\\
	0.722473382297137	-1.8\\
	0.72	-1.81544636176606\\
	0.719252695472254	-1.82\\
	0.71587232199424	-1.84\\
	0.712392913070099	-1.86\\
	0.708814374947568	-1.88\\
	0.705136613756014	-1.9\\
	0.701359535506246	-1.92\\
	0.7	-1.92701569971943\\
	0.697419531146595	-1.94\\
	0.693343149647117	-1.96\\
	0.689164588339044	-1.98\\
	0.684883747862061	-2\\
	0.680500528726986	-2.02\\
	0.68	-2.02223230818003\\
	0.67591149110571	-2.04\\
	0.671204162175267	-2.06\\
	0.666391411725064	-2.08\\
	0.661473134410864	-2.1\\
	0.66	-2.10586587496722\\
	0.656354568337012	-2.12\\
	0.651088095592676	-2.14\\
	0.645712861923746	-2.16\\
	0.64022875559997	-2.18\\
	0.64	-2.1808182622458\\
	0.634488539139685	-2.2\\
	0.628629853101076	-2.22\\
	0.622658850724126	-2.24\\
	0.62	-2.24874301087484\\
	0.616478734807494	-2.26\\
	0.610107727833517	-2.28\\
	0.603620737839683	-2.3\\
	0.6	-2.31096857909821\\
	0.59693090156967	-2.32\\
	0.5900160406623	-2.34\\
	0.582981284844587	-2.36\\
	0.58	-2.36833549698392\\
	0.57570134015507	-2.38\\
	0.56820808970795	-2.4\\
	0.560590762010555	-2.42\\
	0.56	-2.42152675463173\\
	0.552627874611704	-2.44\\
	0.544518302843104	-2.46\\
	0.54	-2.47097121151379\\
	0.536161256744523	-2.48\\
	0.527526784041277	-2.5\\
	0.52	-2.51717038068291\\
	0.518718088991462	-2.52\\
	0.509522697629395	-2.54\\
	0.500189101904364	-2.56\\
	0.5	-2.56039945329888\\
	0.490399405268829	-2.58\\
	0.480459653068204	-2.6\\
	0.48	-2.60091207348851\\
	0.470034749705828	-2.62\\
	0.46	-2.63895074668999\\
	0.459423697349568	-2.64\\
	0.448288125129818	-2.66\\
	0.44	-2.67468243200182\\
	0.436882023153887	-2.68\\
	0.42499685782638	-2.7\\
	0.42	-2.70829749784013\\
	0.412668538791362	-2.72\\
	0.4	-2.73995544461706\\
	0.399970526381786	-2.74\\
	0.386569808430927	-2.76\\
	0.38	-2.7696793437582\\
	0.372687612307381	-2.78\\
	0.36	-2.79768032720038\\
	0.358259003277812	-2.8\\
	0.343059885453239	-2.82\\
	0.34	-2.82397687204054\\
	0.327078297430622	-2.84\\
	0.32	-2.8486699918291\\
	0.310282471882963	-2.86\\
	0.3	-2.87184401842629\\
	0.292542363778711	-2.88\\
	0.28	-2.89355329254292\\
	0.273698677517586	-2.9\\
	0.26	-2.91384959360965\\
	0.253554152892514	-2.92\\
	0.24	-2.93278228892291\\
	0.231861538482742	-2.94\\
	0.22	-2.95039847248886\\
	0.208306683983538	-2.96\\
	0.2	-2.96674309438621\\
	0.182484272623067	-2.98\\
	0.18	-2.98185908139458\\
	0.16	-2.99574297385502\\
	0.15334843529982	-3\\
};
\addlegendentry{$\B_{v_{3}} = 0$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=istblue,dashed, line width=0.9pt, legend image post style={draw=\pgfkeysvalueof{/pgfplots/contour/draw color},}] table[row sep=crcr] {%
%
0	201\\
0.170381800998028	-0.66\\
0.16	-0.660362034354619\\
0.15700466284134	-0.66\\
0.14	-0.657944467536962\\
0.12	-0.652696994158125\\
0.1	-0.644940368227619\\
0.0902996842591121	-0.64\\
0.0800000000000001	-0.634753788134955\\
0.0600000000000001	-0.622317664120041\\
0.0568486191037938	-0.62\\
0.04	-0.607607449805265\\
0.0309435078624399	-0.6\\
0.02	-0.590806467509193\\
0.00855947271761351	-0.58\\
0	-0.571914041503681\\
-0.0113555913762767	-0.56\\
-0.02	-0.550929495769364\\
-0.0294725950573894	-0.54\\
-0.04	-0.527852153995499\\
-0.0462395567116912	-0.52\\
-0.0600000000000001	-0.502681339579807\\
-0.0619670667103107	-0.5\\
-0.0765491712126443	-0.48\\
-0.0800000000000001	-0.475249624436749\\
-0.0902695429679748	-0.46\\
-0.1	-0.445549270082964\\
-0.103482523713776	-0.44\\
-0.115939988905748	-0.42\\
-0.12	-0.413438318654505\\
-0.127773938861242	-0.4\\
-0.139327766387781	-0.38\\
-0.14	-0.378818506491774\\
-0.150039453563047	-0.36\\
-0.16	-0.341327151159026\\
-0.160666378820695	-0.34\\
-0.170521162583104	-0.32\\
-0.18	-0.300734448206482\\
-0.180340941340895	-0.3\\
-0.189424064631095	-0.28\\
-0.198469936820129	-0.26\\
-0.2	-0.256545915061346\\
-0.206922905481847	-0.24\\
-0.2152007838526	-0.22\\
-0.22	-0.208216660500421\\
-0.223167560171526	-0.2\\
-0.230710229902156	-0.18\\
-0.238160498912076	-0.16\\
-0.24	-0.15492569223911\\
-0.245126387377607	-0.14\\
-0.251851157896042	-0.12\\
-0.258455364139662	-0.1\\
-0.26	-0.0951631798179022\\
-0.264592205193862	-0.0800000000000001\\
-0.270483630059249	-0.0600000000000001\\
-0.276226769949984	-0.04\\
-0.28	-0.0264132004641881\\
-0.281690568308119	-0.02\\
-0.286736164032464	0\\
-0.291606278145579	0.02\\
-0.296291479089631	0.04\\
-0.3	0.0565700837628105\\
-0.300728645613234	0.0600000000000001\\
-0.304716461361179	0.0800000000000001\\
-0.308491513935879	0.1\\
-0.312042365436699	0.12\\
-0.315356743152551	0.14\\
-0.318421461984172	0.16\\
-0.32	0.171363918027123\\
-0.321136517229011	0.18\\
-0.323476506475371	0.2\\
-0.325535769199999	0.22\\
-0.327298649231935	0.24\\
-0.328748304150966	0.26\\
-0.329866590767518	0.28\\
-0.330633937074463	0.3\\
-0.33102919876901	0.32\\
-0.331029498131019	0.34\\
-0.330610042673526	0.36\\
-0.329743920539449	0.38\\
-0.328401869089793	0.4\\
-0.326552012493793	0.42\\
-0.324159563366077	0.44\\
-0.321186482569629	0.46\\
-0.32	0.466704997592198\\
-0.317337014134907	0.48\\
-0.312604738750826	0.5\\
-0.307047820735609	0.52\\
-0.300595179968983	0.54\\
-0.3	0.541646066994122\\
-0.292253609855383	0.56\\
-0.282554596427347	0.58\\
-0.28	0.58472181839464\\
-0.270004246871413	0.6\\
-0.26	0.613550247327119\\
-0.253977683506595	0.62\\
-0.24	0.633439636691732\\
-0.230720943785851	0.64\\
-0.22	0.646876875953624\\
-0.2	0.655305131761693\\
-0.18	0.65963997666558\\
-0.170485109720413	0.66\\
-0.16	0.660365695526136\\
-0.156974258460415	0.66\\
-0.14	0.657948219606792\\
-0.12	0.652700673598125\\
-0.1	0.644943964379385\\
-0.0902925903024474	0.64\\
-0.0800000000000001	0.634757419297798\\
-0.0600000000000001	0.622321187928473\\
-0.0568438264768922	0.62\\
-0.04	0.607610979689985\\
-0.0309393094474345	0.6\\
-0.02	0.5908099906646\\
-0.00855575490862442	0.58\\
0	0.571917545115898\\
0.0113589130433741	0.56\\
0.02	0.550932967016228\\
0.0294755848805977	0.54\\
0.04	0.527855580046559\\
0.0462422646738768	0.52\\
0.0600000000000001	0.502684707596317\\
0.0619695323871842	0.5\\
0.0765516621859925	0.48\\
0.0800000000000001	0.475253040462272\\
0.0902718125352015	0.46\\
0.1	0.445552597174725\\
0.103484600405485	0.44\\
0.115942072123849	0.42\\
0.12	0.413441663178746\\
0.127775845562414	0.4\\
0.139329672786922	0.38\\
0.14	0.378821852628852\\
0.150041198586311	0.36\\
0.16	0.341330347944655\\
0.160667981185454	0.34\\
0.170522753912275	0.32\\
0.18	0.300737598003053\\
0.180342401965407	0.3\\
0.189425509873635	0.28\\
0.198471365975793	0.26\\
0.2	0.256549123824133\\
0.206924211847486	0.24\\
0.215202070119704	0.22\\
0.22	0.208219753328555\\
0.223168734467889	0.2\\
0.230711380584967	0.18\\
0.238161624869425	0.16\\
0.24	0.15492876562446\\
0.245127409322919	0.14\\
0.251852151911175	0.12\\
0.258456328904975	0.1\\
0.26	0.0951661645862345\\
0.264593074086605	0.0800000000000001\\
0.270484466805617	0.0600000000000001\\
0.276227573034637	0.04\\
0.28	0.0264159721296887\\
0.281691283774456	0.02\\
0.286736843244203	0\\
0.291606919403545	-0.02\\
0.296292080580183	-0.04\\
0.3	-0.0565675878477179\\
0.300729167317085	-0.0600000000000001\\
0.304716940944325	-0.0800000000000001\\
0.308491949402345	-0.1\\
0.31204275465514	-0.12\\
0.315357083844283	-0.14\\
0.318421751709896	-0.16\\
0.32	-0.17136206960721\\
0.321136736587222	-0.18\\
0.323476672729285	-0.2\\
0.325535879709531	-0.22\\
0.327298701169899	-0.24\\
0.328748294485824	-0.26\\
0.329866516244157	-0.28\\
0.330633794192734	-0.3\\
0.331028983759719	-0.32\\
0.331029206929006	-0.34\\
0.330609670887407	-0.36\\
0.329743463417523	-0.38\\
0.328401321481541	-0.4\\
0.326551368806268	-0.42\\
0.324158817514391	-0.44\\
0.321185627920561	-0.46\\
0.32	-0.466699991436497\\
0.317335940139385	-0.48\\
0.312603522796641	-0.5\\
0.307046451738812	-0.52\\
0.30059364561054	-0.54\\
0.3	-0.541641794168059\\
0.292251663067236	-0.56\\
0.282552414441343	-0.58\\
0.28	-0.584717709879491\\
0.270001389097826	-0.6\\
0.26	-0.613546163922979\\
0.253973766930588	-0.62\\
0.24	-0.633435653149897\\
0.230715134663309	-0.64\\
0.22	-0.646873026065962\\
0.2	-0.655301265711359\\
0.18	-0.659636126198541\\
0.170381800998028	-0.66\\
};
\addlegendentry{$\B'_{v_{1}} = 0$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=blue-light1,dashed, line width=0.9pt, legend image post style={draw=\pgfkeysvalueof{/pgfplots/contour/draw color},}] table[row sep=crcr] {%
%
0	313\\
-0.159068726549706	-0.8\\
-0.16	-0.800128714998317\\
-0.18	-0.80231779646613\\
-0.2	-0.803940062149408\\
-0.22	-0.804979702938755\\
-0.24	-0.80542031629662\\
-0.26	-0.805244878149059\\
-0.28	-0.80443571316457\\
-0.3	-0.802974463310972\\
-0.32	-0.800842054572824\\
-0.326005936278017	-0.8\\
-0.34	-0.797959855499804\\
-0.36	-0.794318269062824\\
-0.38	-0.789919229518675\\
-0.4	-0.784738975814712\\
-0.415867483987668	-0.78\\
-0.42	-0.77871292753643\\
-0.44	-0.771674407227697\\
-0.46	-0.763744205934467\\
-0.46851430086932	-0.76\\
-0.48	-0.754717847774583\\
-0.5	-0.744571799148127\\
-0.508239618389504	-0.74\\
-0.52	-0.733157710347153\\
-0.54	-0.72046469249089\\
-0.540679214459688	-0.72\\
-0.56	-0.706097680215915\\
-0.567856514863089	-0.7\\
-0.58	-0.690060935969389\\
-0.591457187960905	-0.68\\
-0.6	-0.6720654386879\\
-0.612163887188484	-0.66\\
-0.62	-0.651751379104023\\
-0.630495931297539	-0.64\\
-0.64	-0.628665074018548\\
-0.64685539747006	-0.62\\
-0.66	-0.602226215607313\\
-0.661558439344834	-0.6\\
-0.674648867821711	-0.58\\
-0.68	-0.571187675529079\\
-0.686453007653036	-0.56\\
-0.697106144452234	-0.54\\
-0.7	-0.534107151400687\\
-0.706600694766678	-0.52\\
-0.715148736304858	-0.5\\
-0.72	-0.487506341413073\\
-0.72278467210968	-0.48\\
-0.729497520494606	-0.46\\
-0.735478112948257	-0.44\\
-0.74	-0.422865398486801\\
-0.740724525911393	-0.42\\
-0.745160567331785	-0.4\\
-0.748951969610965	-0.38\\
-0.752117048534016	-0.36\\
-0.754673432533745	-0.34\\
-0.75663809463457	-0.32\\
-0.758027382631338	-0.3\\
-0.758857047615835	-0.28\\
-0.759142270955567	-0.26\\
-0.758897689821909	-0.24\\
-0.758137421357807	-0.22\\
-0.756875085568879	-0.2\\
-0.755123827015896	-0.18\\
-0.752896335381237	-0.16\\
-0.750204864976918	-0.14\\
-0.747061253257205	-0.12\\
-0.743476938394585	-0.1\\
-0.74	-0.0826953029963112\\
-0.739447757136945	-0.0800000000000001\\
-0.734890411336235	-0.0600000000000001\\
-0.729915163522075	-0.04\\
-0.724532523264259	-0.02\\
-0.72	-0.00434450493079448\\
-0.718717514587581	0\\
-0.712378281137121	0.02\\
-0.705653568022648	0.04\\
-0.7	0.0558970735720729\\
-0.6985121496874	0.0600000000000001\\
-0.690836339355795	0.0800000000000001\\
-0.682796609472468	0.1\\
-0.68	0.106625710991163\\
-0.674243594364126	0.12\\
-0.665259084625432	0.14\\
-0.66	0.15123510014033\\
-0.655815379811831	0.16\\
-0.645880813465499	0.18\\
-0.64	0.191416158657165\\
-0.635489012509515	0.2\\
-0.624599480121663	0.22\\
-0.62	0.22816627349034\\
-0.613198922140397	0.24\\
-0.60134992379801	0.26\\
-0.6	0.262204227936816\\
-0.588876483101117	0.28\\
-0.58	0.293817798967231\\
-0.575944888798856	0.3\\
-0.562449834450795	0.32\\
-0.56	0.323529353887651\\
-0.54832336675807	0.34\\
-0.54	0.35145138148727\\
-0.533651075432426	0.36\\
-0.52	0.37793875092524\\
-0.518396479415086	0.38\\
-0.502439955082828	0.4\\
-0.5	0.40298603183833\\
-0.485783819787636	0.42\\
-0.48	0.426768632578593\\
-0.468432764105081	0.44\\
-0.46	0.449436742110465\\
-0.450337527498373	0.46\\
-0.44	0.471061337168007\\
-0.43144408087314	0.48\\
-0.42	0.491707492865696\\
-0.411693035254889	0.5\\
-0.4	0.511434983597068\\
-0.391018960236714	0.52\\
-0.38	0.530298811978955\\
-0.36934959571525	0.54\\
-0.36	0.548349675696803\\
-0.346604936899892	0.56\\
-0.34	0.565634380593438\\
-0.322696168171808	0.58\\
-0.32	0.582196207086944\\
-0.3	0.598019645717403\\
-0.297419533863777	0.6\\
-0.28	0.613118987888228\\
-0.270585484693494	0.62\\
-0.26	0.627595133997666\\
-0.242168880953187	0.64\\
-0.24	0.641481717115289\\
-0.22	0.654666850945813\\
-0.211626803721911	0.66\\
-0.2	0.667273394895603\\
-0.18	0.679354005975315\\
-0.178884666751021	0.68\\
-0.16	0.690744461475002\\
-0.143106954608181	0.7\\
-0.14	0.701672691902519\\
-0.12	0.711953654779559\\
-0.103659053632607	0.72\\
-0.1	0.72177068459477\\
-0.0800000000000001	0.730957747001394\\
-0.0600000000000001	0.739712064223577\\
-0.0593008402318498	0.74\\
-0.04	0.747811626148386\\
-0.02	0.755454823437064\\
-0.00730084921313905	0.76\\
0	0.76256837356753\\
0.02	0.769100127714361\\
0.04	0.775154508713693\\
0.0574377778771804	0.78\\
0.0600000000000001	0.780699789335346\\
0.0800000000000001	0.785626924278666\\
0.1	0.790047365647735\\
0.12	0.793947248538493\\
0.14	0.797312197534212\\
0.159103524333876	0.8\\
0.16	0.800123932286938\\
0.18	0.80231358123655\\
0.2	0.803936431957388\\
0.22	0.804976676029603\\
0.24	0.805417911638649\\
0.26	0.805243115468993\\
0.28	0.804434612985025\\
0.3	0.802974046990164\\
0.32	0.800842344346653\\
0.326009544137299	0.8\\
0.34	0.79796090558172\\
0.36	0.794320096917558\\
0.38	0.789921861904299\\
0.4	0.784742440666605\\
0.415881255454605	0.78\\
0.42	0.778717392730551\\
0.44	0.771679798179047\\
0.46	0.763750556801815\\
0.468529628080589	0.76\\
0.48	0.754725447817117\\
0.5	0.74458047650247\\
0.508256003482694	0.74\\
0.52	0.733167866182571\\
0.54	0.720476067503847\\
0.540695897060213	0.72\\
0.56	0.706110822103848\\
0.56787405573572	0.7\\
0.58	0.69007606903995\\
0.591475272640575	0.68\\
0.6	0.672082831849274\\
0.612182296589905	0.66\\
0.62	0.651771358289463\\
0.63051451093965	0.64\\
0.64	0.628688039184209\\
0.646874037503526	0.62\\
0.66	0.602252664451501\\
0.661577061276967	0.6\\
0.674668157484598	0.58\\
0.68	0.571220060782644\\
0.686472129484657	0.56\\
0.697125789159337	0.54\\
0.7	0.534147577540449\\
0.706620075894107	0.52\\
0.71516852737248	0.5\\
0.72	0.48755825682477\\
0.722804140068186	0.48\\
0.729517309226205	0.46\\
0.735498189874743	0.44\\
0.74	0.422942976389356\\
0.740744206137147	0.42\\
0.745180469925974	0.4\\
0.748972068767769	0.38\\
0.752137319787427	0.36\\
0.754693852684742	0.34\\
0.756658641682703	0.32\\
0.758048035710447	0.3\\
0.758877786933602	0.28\\
0.759163077736661	0.26\\
0.758918546254473	0.24\\
0.758158310543077	0.22\\
0.756895991473725	0.2\\
0.755144734428092	0.18\\
0.752917229867293	0.16\\
0.750225732842299	0.14\\
0.747082081508804	0.12\\
0.74349771470528	0.1\\
0.74	0.0825914190276416\\
0.739469056353032	0.0800000000000001\\
0.734911625013019	0.0600000000000001\\
0.729936280752158	0.04\\
0.724553533722628	0.02\\
0.72	0.00427177569570981\\
0.718738996021678	0\\
0.712399623191549	-0.02\\
0.705674761712281	-0.04\\
0.7	-0.0559567113259952\\
0.698533779405391	-0.0600000000000001\\
0.690857788374876	-0.0800000000000001\\
0.682817870116496	-0.1\\
0.68	-0.106676066154521\\
0.674265251059418	-0.12\\
0.665280520958067	-0.14\\
0.66	-0.151280838260088\\
0.655837193099671	-0.16\\
0.645902373970237	-0.18\\
0.64	-0.191457928580031\\
0.635510927635724	-0.2\\
0.62462110963999	-0.22\\
0.62	-0.228204598899368\\
0.613220880421492	-0.24\\
0.601371563275491	-0.26\\
0.6	-0.262239536863789\\
0.588898421645157	-0.28\\
0.58	-0.293851778341257\\
0.575967124307426	-0.3\\
0.56247168585605	-0.32\\
0.56	-0.323560784315578\\
0.548345478023569	-0.34\\
0.54	-0.351481629009924\\
0.533673439765129	-0.36\\
0.52	-0.377967848087292\\
0.518419088329859	-0.38\\
0.502462071838983	-0.4\\
0.5	-0.403013045394877\\
0.48580613048467	-0.42\\
0.48	-0.426794614899632\\
0.468455253261816	-0.44\\
0.46	-0.449461720871965\\
0.450360176763131	-0.46\\
0.44	-0.471085339346601\\
0.43146686857007	-0.48\\
0.42	-0.491730544710261\\
0.411715935851695	-0.5\\
0.4	-0.511457110611832\\
0.391041943718293	-0.52\\
0.38	-0.530320038915745\\
0.369372626844271	-0.54\\
0.36	-0.548370026554489\\
0.346627974340961	-0.56\\
0.34	-0.56565387862303\\
0.322719163450343	-0.58\\
0.32	-0.582214874801081\\
0.3	-0.598038019965786\\
0.297443395488109	-0.6\\
0.28	-0.613136540989506\\
0.270609189311205	-0.62\\
0.26	-0.627611887981467\\
0.242192343110719	-0.64\\
0.24	-0.641497693249276\\
0.22	-0.654682487670498\\
0.21165102897525	-0.66\\
0.2	-0.667288264262698\\
0.18	-0.679368514505257\\
0.178909668650241	-0.68\\
0.16	-0.690758213952412\\
0.143131278150342	-0.7\\
0.14	-0.701685708934613\\
0.12	-0.711966281227497\\
0.103683843912941	-0.72\\
0.1	-0.721782587587414\\
0.0800000000000001	-0.73096923920606\\
0.0600000000000001	-0.739723132803291\\
0.059327673089246	-0.74\\
0.04	-0.747821976768309\\
0.02	-0.755464730031537\\
0.00732756605736497	-0.76\\
0	-0.762577576083051\\
-0.02	-0.769108866080389\\
-0.04	-0.775162768680076\\
-0.0574098172860391	-0.78\\
-0.0600000000000001	-0.780707354009612\\
-0.0800000000000001	-0.785633990280001\\
-0.1	-0.790053917732078\\
-0.12	-0.79395327087264\\
-0.14	-0.797317673667731\\
-0.159068726549706	-0.8\\
};
\addlegendentry{$\B'_{v_{2}} = 0$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=blue-light2,dashed, line width=0.9pt, legend image post style={draw=\pgfkeysvalueof{/pgfplots/contour/draw color},}] table[row sep=crcr] {%
%
0	249\\
0.139044149654401	-0.78\\
0.12	-0.784893883508512\\
0.1	-0.78834364803423\\
0.0800000000000001	-0.790136985617646\\
0.0600000000000001	-0.790307989347067\\
0.04	-0.788889823066899\\
0.02	-0.785914752822815\\
0	-0.78141417703859\\
-0.00469333597581876	-0.78\\
-0.02	-0.775300475273527\\
-0.04	-0.76764941375\\
-0.0567543026417931	-0.76\\
-0.0600000000000001	-0.758489711426012\\
-0.0800000000000001	-0.747654211299977\\
-0.0924339834871159	-0.74\\
-0.1	-0.735252020246613\\
-0.12	-0.721198481110868\\
-0.121539421289173	-0.72\\
-0.14	-0.705345390786462\\
-0.146147755827373	-0.7\\
-0.16	-0.687714124735029\\
-0.168001422511384	-0.68\\
-0.18	-0.668195515752699\\
-0.18771288967647	-0.66\\
-0.2	-0.646671273835679\\
-0.20572558666762	-0.64\\
-0.22	-0.623013012887607\\
-0.222368457365247	-0.62\\
-0.237740819864907	-0.6\\
-0.24	-0.596991852187082\\
-0.251983055181359	-0.58\\
-0.26	-0.568370745190531\\
-0.265438939207033	-0.56\\
-0.278125219441751	-0.54\\
-0.28	-0.536965495625072\\
-0.289909030396582	-0.52\\
-0.3	-0.502292610952619\\
-0.301238821453041	-0.5\\
-0.311736468265902	-0.48\\
-0.32	-0.463830373436705\\
-0.321860668927708	-0.46\\
-0.331278317664174	-0.44\\
-0.34	-0.420937483620962\\
-0.340408615531429	-0.42\\
-0.348830088860143	-0.4\\
-0.356989065410113	-0.38\\
-0.36	-0.372349309359152\\
-0.364638453781965	-0.36\\
-0.371878745458704	-0.34\\
-0.378856136926582	-0.32\\
-0.38	-0.316578850865996\\
-0.385299400236896	-0.3\\
-0.391428415684661	-0.28\\
-0.397294738952759	-0.26\\
-0.4	-0.250318081129081\\
-0.402760610469189	-0.24\\
-0.40784247373259	-0.22\\
-0.412662354056115	-0.2\\
-0.417217078469187	-0.18\\
-0.42	-0.166996528029129\\
-0.421435661475574	-0.16\\
-0.425268435077769	-0.14\\
-0.428837292410766	-0.12\\
-0.432139132774709	-0.1\\
-0.435170806706098	-0.0800000000000001\\
-0.437929115015385	-0.0600000000000001\\
-0.44	-0.0432997944512373\\
-0.440392688048191	-0.04\\
-0.442496910438631	-0.02\\
-0.444329706411974	0\\
-0.445887955994359	0.02\\
-0.447168491210319	0.04\\
-0.448168095156071	0.0600000000000001\\
-0.448883501051252	0.0800000000000001\\
-0.449311391268517	0.1\\
-0.449448396340393	0.12\\
-0.44929109394276	0.14\\
-0.448836007854324	0.16\\
-0.448079606891406	0.18\\
-0.447018303817376	0.2\\
-0.445648454226007	0.22\\
-0.44396635539804	0.24\\
-0.441968245130181	0.26\\
-0.44	0.276992972539256\\
-0.439633072021326	0.28\\
-0.436860636225111	0.3\\
-0.433743136446142	0.32\\
-0.430276136373012	0.34\\
-0.426455123319825	0.36\\
-0.422275506575533	0.38\\
-0.42	0.390039538496533\\
-0.417611897306849	0.4\\
-0.41243776148359	0.42\\
-0.406868300386211	0.44\\
-0.400898015781623	0.46\\
-0.4	0.462827813084453\\
-0.394207141906699	0.48\\
-0.387025529112398	0.5\\
-0.38	0.518428374234858\\
-0.37936084665243	0.52\\
-0.370780871761097	0.54\\
-0.361707446751966	0.56\\
-0.36	0.563582242378295\\
-0.351608470700625	0.58\\
-0.34084540468817	0.6\\
-0.34	0.601501165197697\\
-0.328764571677064	0.62\\
-0.32	0.633760481122453\\
-0.315687392795817	0.64\\
-0.301230193379353	0.66\\
-0.3	0.66163217635534\\
-0.284857743147937	0.68\\
-0.28	0.685650271213349\\
-0.266386454980582	0.7\\
-0.26	0.706465984402163\\
-0.245089602940952	0.72\\
-0.24	0.724444280513507\\
-0.22	0.739893618989975\\
-0.219842220377211	0.74\\
-0.2	0.752892480324978\\
-0.187156519513694	0.76\\
-0.18	0.76382158457653\\
-0.16	0.772695749167981\\
-0.14	0.779753627430864\\
-0.139073313516551	0.78\\
-0.12	0.784901611615485\\
-0.1	0.788351546813821\\
-0.0800000000000001	0.790145034291407\\
-0.0600000000000001	0.790316167940755\\
-0.04	0.788898112378364\\
-0.02	0.785923134391316\\
0	0.781422633115471\\
0.00472148938062065	0.78\\
0.02	0.775309207107977\\
0.04	0.767658184102451\\
0.0567736622066371	0.76\\
0.0600000000000001	0.758498732941812\\
0.0800000000000001	0.747663234508913\\
0.0924486893356072	0.74\\
0.1	0.735261266002093\\
0.12	0.721207690907131\\
0.12155125220216	0.72\\
0.14	0.705354790106641\\
0.146158562793726	0.7\\
0.16	0.68772370042714\\
0.168011341790597	0.68\\
0.18	0.668205252557125\\
0.187722032927388	0.66\\
0.2	0.646681154098116\\
0.205734046274748	0.64\\
0.22	0.623023016229296\\
0.222376310487913	0.62\\
0.237748649728939	0.6\\
0.24	0.597002263045913\\
0.251990332103697	0.58\\
0.26	0.568381234443226\\
0.265445721077638	0.56\\
0.278131955324097	0.54\\
0.28	0.536976377420434\\
0.28991531382704	0.52\\
0.3	0.502303501698708\\
0.30124469635502	0.5\\
0.311742283012648	0.48\\
0.32	0.463841608039565\\
0.321866109165402	0.46\\
0.331283691690057	0.44\\
0.34	0.420949035131335\\
0.34041364608199	0.42\\
0.348835048276257	0.4\\
0.356993951479475	0.38\\
0.36	0.372361630249806\\
0.364643022874252	0.36\\
0.371883237289345	0.34\\
0.378860549310623	0.32\\
0.38	0.316591996509972\\
0.385303521138097	0.3\\
0.391432454078766	0.28\\
0.397298692690947	0.26\\
0.4	0.25033205301216\\
0.402764297040675	0.24\\
0.40784607331317	0.22\\
0.412665864539404	0.2\\
0.417220497706182	0.18\\
0.42	0.167012180380927\\
0.421438837024863	0.16\\
0.425271517752125	0.14\\
0.428840280110633	0.12\\
0.43214202335965	0.1\\
0.435173597993888	0.0800000000000001\\
0.437931804781099	0.0600000000000001\\
0.44	0.0433207187559232\\
0.440395159869806	0.04\\
0.442499279924745	0.02\\
0.444331971397758	0\\
0.445890114274136	-0.02\\
0.447170540536685	-0.04\\
0.448170033239002	-0.0600000000000001\\
0.448885325557185	-0.0800000000000001\\
0.449313099819406	-0.1\\
0.449449986512744	-0.12\\
0.449292563266642	-0.14\\
0.448837353812354	-0.16\\
0.448080826917708	-0.18\\
0.447019395296515	-0.2\\
0.445649414491896	-0.22\\
0.443967181732814	-0.24\\
0.441968934763049	-0.26\\
0.44	-0.276997886578938\\
0.439633649132067	-0.28\\
0.436861063255733	-0.3\\
0.43374341014932	-0.32\\
0.430276253434284	-0.34\\
0.426455080355992	-0.36\\
0.422275300133026	-0.38\\
0.42	-0.390038261550603\\
0.41761150323997	-0.4\\
0.412437185978604	-0.42\\
0.406867539332228	-0.44\\
0.400897064976534	-0.46\\
0.4	-0.4628247351686\\
0.394205929338835	-0.48\\
0.387024103739504	-0.5\\
0.38	-0.518424128605488\\
0.379359102116037	-0.52\\
0.370778886274095	-0.54\\
0.361705214226702	-0.56\\
0.36	-0.563577468554405\\
0.351605815272318	-0.58\\
0.340842465983564	-0.6\\
0.34	-0.601495910905392\\
0.328761102415217	-0.62\\
0.32	-0.633754704582923\\
0.315683293655315	-0.64\\
0.301225717228487	-0.66\\
0.3	-0.661626199283355\\
0.284852446325157	-0.68\\
0.28	-0.685643975952998\\
0.266380144707794	-0.7\\
0.26	-0.706459438795137\\
0.245082010830104	-0.72\\
0.24	-0.72443753998707\\
0.22	-0.739886523889429\\
0.219831692458266	-0.74\\
0.2	-0.752885279910373\\
0.187143114008723	-0.76\\
0.18	-0.763814310729809\\
0.16	-0.772688229163932\\
0.14	-0.77974588602543\\
0.139044149654401	-0.78\\
};
\addlegendentry{$\B'_{v_{3}} = 0$}

%
\node[smallCircle,minimum size=2pt] (x0) at (0.120451051633720, 0.409576022144496) {};
\node[smallCircle,minimum size=2pt] (x1) at (0.019278535249872, 0.139729586883592) {};
\node[smallCircle,minimum size=2pt] (x2) at (0.139729586883592, 0.159008122133465) {};
\node[smallCircle,minimum size=2pt] (x3) at (0.159008122133465, 0.298737709017057) {};
\node[smallCircle,minimum size=2pt] (x4) at (0.298737709017057, 0.457745831150521) {};
\node[smallCircle,minimum size=2pt] (x5) at (0.457745831150521, 0.756483540167578) {};
\node[smallCircle,minimum size=2pt] (x6) at (-0.046738509877546, 0.411007321272976) {};
%
%
%
%

\draw (x0) edge[thick,densely dotted,-to] (x1);
\draw (x1) edge[thick,densely dashed,-to,red] (x2);
\draw (x2) edge[thick,densely dashed,-to,red] (x3);
\draw (x3) edge[thick,densely dashed,-to,red] (x4);
\draw (x4) edge[thick,densely dashed,-to,red] (x5);
\draw (x5) edge[thick,densely dotted,-to] (x6);
%
%
%
%

\addlegendimage{line legend,red,densely dashed,very thick,-to}\addlegendentry{{\footnotesize time steps}\\[-0.5ex]{\footnotesize with losses}}
\addlegendimage{line legend,    densely dotted,very thick,-to}\addlegendentry{{\footnotesize time steps}\\[-0.5ex]{\footnotesize with successes}}

\end{axis}

\end{tikzpicture}%

==> fig/Any37ZeroSynth.tex <==
%
%
%
%
%
%
%

\colorlet{blue-light1}{blue!60!white}
\colorlet{blue-light2}{blue!30!white}

\begin{tikzpicture}

\pgfplotsset{compat=1.11}

\begin{axis}[%
width=4.75cm,
height=4.75cm,
at={(0,0)},
scale only axis,
xmin=-1.0,
xmax=1.3,
ymin=-1.0,
ymax=1.3,
axis background/.style={fill=white},
%
%
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, anchor=south east, at={(axis cs:1.3,-1)}},
legend image post style={
	sharp plot,
	draw=\pgfkeysvalueof{/pgfplots/contour/draw color},
},
]

%
\draw[gray,thick,fill=gray,fill opacity=0.27] (axis cs:0,0) ellipse[x radius=0.315, y radius=0.75];
\node[gray] (Xo) at (axis cs:0.0,-0.2) {$\Xo$};

%
\draw[red,thick,fill=red,fill opacity=0.27]
	(-1,1.8) --
	(-0.98,1.78008) --
	(-0.979919028340081,1.78) --
	(-0.96,1.76032) --
	(-0.959673469387755,1.76) --
	(-0.94,1.74072) --
	(-0.939259259259259,1.74) --
	(-0.92,1.72128) --
	(-0.918672199170124,1.72) --
	(-0.9,1.702) --
	(-0.897907949790795,1.7) --
	(-0.88,1.68288) --
	(-0.876962025316456,1.68) --
	(-0.86,1.66392) --
	(-0.855829787234042,1.66) --
	(-0.84,1.64512) --
	(-0.83450643776824,1.64) --
	(-0.82,1.62648) --
	(-0.812987012987013,1.62) --
	(-0.8,1.608) --
	(-0.791266375545851,1.6) --
	(-0.78,1.58968) --
	(-0.769339207048458,1.58) --
	(-0.76,1.57152) --
	(-0.7472,1.56) --
	(-0.74,1.55352) --
	(-0.724843049327354,1.54) --
	(-0.72,1.53568) --
	(-0.702262443438914,1.52) --
	(-0.7,1.518) --
	(-0.68,1.50048) --
	(-0.679447004608295,1.5) --
	(-0.66,1.48312) --
	(-0.656372093023256,1.48) --
	(-0.64,1.46592) --
	(-0.633051643192488,1.46) --
	(-0.62,1.44888) --
	(-0.609478672985782,1.44) --
	(-0.6,1.432) --
	(-0.585645933014354,1.42) --
	(-0.58,1.41528) --
	(-0.561545893719807,1.4) --
	(-0.56,1.39872) --
	(-0.54,1.38232) --
	(-0.537142857142857,1.38) --
	(-0.52,1.36608) --
	(-0.512437810945273,1.36) --
	(-0.5,1.35) --
	(-0.487437185929648,1.34) --
	(-0.48,1.33408) --
	(-0.462131979695432,1.32) --
	(-0.46,1.31832) --
	(-0.44,1.30272) --
	(-0.436476683937824,1.3) --
	(-0.42,1.28728) --
	(-0.410471204188482,1.28) --
	(-0.4,1.272) --
	(-0.384126984126984,1.26) --
	(-0.38,1.25688) --
	(-0.36,1.24192) --
	(-0.357405405405405,1.24) --
	(-0.34,1.22712) --
	(-0.330273224043716,1.22) --
	(-0.32,1.21248) --
	(-0.302762430939226,1.2) --
	(-0.3,1.198) --
	(-0.28,1.18368) --
	(-0.274802259887006,1.18) --
	(-0.26,1.16952) --
	(-0.2464,1.16) --
	(-0.24,1.15552) --
	(-0.22,1.14168) --
	(-0.217543859649123,1.14) --
	(-0.2,1.128) --
	(-0.188165680473373,1.12) --
	(-0.18,1.11448) --
	(-0.16,1.10112) --
	(-0.15830303030303,1.1) --
	(-0.14,1.08792) --
	(-0.127852760736196,1.08) --
	(-0.12,1.07488) --
	(-0.1,1.062) --
	(-0.0968553459119498,1.06) --
	(-0.0800000000000001,1.04928) --
	(-0.0652229299363058,1.04) --
	(-0.0600000000000001,1.03672) --
	(-0.04,1.02432) --
	(-0.0329411764705883,1.02) --
	(-0.02,1.01208) --
	(0,1) --
	(0,1) --
	(0.02,0.98808) --
	(0.0337414965986395,0.98) --
	(0.04,0.97632) --
	(0.0600000000000001,0.96472) --
	(0.0682517482517483,0.96) --
	(0.0800000000000001,0.95328) --
	(0.1,0.942) --
	(0.103597122302158,0.94) --
	(0.12,0.93088) --
	(0.13985401459854,0.92) --
	(0.14,0.91992) --
	(0.16,0.90912) --
	(0.177142857142857,0.9) --
	(0.18,0.89848) --
	(0.2,0.888) --
	(0.215503875968992,0.88) --
	(0.22,0.87768) --
	(0.24,0.86752) --
	(0.25504,0.86) --
	(0.26,0.85752) --
	(0.28,0.84768) --
	(0.295867768595042,0.84) --
	(0.3,0.838) --
	(0.32,0.82848) --
	(0.338119658119658,0.82) --
	(0.34,0.81912) --
	(0.36,0.80992) --
	(0.38,0.80088) --
	(0.381981981981982,0.8) --
	(0.4,0.792) --
	(0.42,0.78328) --
	(0.42766355140187,0.78) --
	(0.44,0.77472) --
	(0.46,0.76632) --
	(0.475339805825243,0.76) --
	(0.48,0.75808) --
	(0.5,0.75) --
	(0.52,0.74208) --
	(0.525360824742269,0.74) --
	(0.54,0.73432) --
	(0.56,0.72672) --
	(0.578064516129033,0.72) --
	(0.58,0.71928) --
	(0.6,0.712) --
	(0.62,0.70488) --
	(0.634022988505748,0.7) --
	(0.64,0.69792) --
	(0.66,0.69112) --
	(0.68,0.68448) --
	(0.693827160493827,0.68) --
	(0.7,0.678) --
	(0.72,0.67168) --
	(0.74,0.66552) --
	(0.7584,0.66) --
	(0.76,0.65952) --
	(0.78,0.65368) --
	(0.8,0.648) --
	(0.82,0.64248) --
	(0.829253731343283,0.64) --
	(0.84,0.63712) --
	(0.86,0.63192) --
	(0.88,0.62688) --
	(0.9,0.622) --
	(0.908474576271186,0.62) --
	(0.92,0.61728) --
	(0.94,0.61272) --
	(0.96,0.60832) --
	(0.98,0.60408) --
	(1,0.6) --
	(1,0.6) --
	(1.02,0.59608) --
	(1.04,0.59232) --
	(1.06,0.58872) --
	(1.08,0.58528) --
	(1.1,0.582) --
	(1.11282051282051,0.58) --
	(1.12,0.57888) --
	(1.14,0.57592) --
	(1.16,0.57312) --
	(1.18,0.57048) --
	(1.2,0.568) --
	(1.22,0.56568) --
	(1.24,0.56352) --
	(1.26,0.56152) --
	(1.27652173913043,0.56) --
	(1.28,0.55968) --
	(1.3,0.558) --
	(1.32,0.55648) --
	(1.34,0.55512) --
	(1.36,0.55392) --
	(1.38,0.55288) --
	(1.4,0.552) --
	(1.42,0.55128) --
	(1.44,0.55072) --
	(1.46,0.55032) --
	(1.48,0.55008) --
	(1.5,0.55) --
	(2.0,2.0) --
	cycle;
\node[red] (Xu) at (0.8,0.9) {$\Xu$};

%
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=istblue, line width=0.9pt] table[row sep=crcr] {%
%
0	279\\
-0.0614875455825301	-1.02\\
-0.0800000000000001	-1.02252445392926\\
-0.1	-1.02312107192926\\
-0.12	-1.02155575497436\\
-0.128299495436392	-1.02\\
-0.14	-1.01774829832827\\
-0.16	-1.01163031020489\\
-0.18	-1.00319920937339\\
-0.185956981873276	-1\\
-0.2	-0.992249560021558\\
-0.218205449944727	-0.98\\
-0.22	-0.9787581859635\\
-0.24	-0.962444183959886\\
-0.242599002267516	-0.96\\
-0.26	-0.943153655574926\\
-0.262875099769402	-0.94\\
-0.28	-0.920646012598353\\
-0.280511557978399	-0.92\\
-0.295887659331411	-0.9\\
-0.3	-0.894480151031273\\
-0.309766595907235	-0.88\\
-0.32	-0.864324575883711\\
-0.322579064634553	-0.86\\
-0.334133559880473	-0.84\\
-0.34	-0.82949639479244\\
-0.344883213202756	-0.82\\
-0.35482304643401	-0.8\\
-0.36	-0.789209614621196\\
-0.364094892457117	-0.78\\
-0.372676376957268	-0.76\\
-0.38	-0.742269064191677\\
-0.380873448917587	-0.74\\
-0.388296423668075	-0.72\\
-0.395425560157687	-0.7\\
-0.4	-0.686633740434088\\
-0.40212649722747	-0.68\\
-0.408280938021967	-0.66\\
-0.414168810566341	-0.64\\
-0.419792350597311	-0.62\\
-0.42	-0.619227469882481\\
-0.424862717996421	-0.6\\
-0.429677622114613	-0.58\\
-0.434250733664056	-0.56\\
-0.438583945786474	-0.54\\
-0.44	-0.533096086489408\\
-0.442537332104763	-0.52\\
-0.446192949176202	-0.5\\
-0.449627568979271	-0.48\\
-0.452842813989455	-0.46\\
-0.455840290838901	-0.44\\
-0.45862159050934	-0.42\\
-0.46	-0.40927137397273\\
-0.461129384311916	-0.4\\
-0.463366773137734	-0.38\\
-0.465403635968495	-0.36\\
-0.467241352257751	-0.34\\
-0.468881288835328	-0.32\\
-0.470324800051404	-0.3\\
-0.471573227918611	-0.28\\
-0.472627902252205	-0.26\\
-0.473490140808323	-0.24\\
-0.474161249420376	-0.22\\
-0.474642522133577	-0.2\\
-0.474935241337672	-0.18\\
-0.475040677897861	-0.16\\
-0.474960091283976	-0.14\\
-0.474694729697915	-0.12\\
-0.474245830199371	-0.1\\
-0.473614618829885	-0.0800000000000001\\
-0.472802310735243	-0.0600000000000001\\
-0.471810110286242	-0.04\\
-0.470639211197862	-0.02\\
-0.469290796646848	0\\
-0.467766039387749	0.02\\
-0.466066101867421	0.04\\
-0.464192136338026	0.0600000000000001\\
-0.462145284968545	0.0800000000000001\\
-0.46	0.099337645632315\\
-0.459923074826374	0.1\\
-0.457416637020997	0.12\\
-0.454732917686158	0.14\\
-0.451873126577448	0.16\\
-0.448838462468399	0.18\\
-0.445630113274821	0.2\\
-0.442249256177449	0.22\\
-0.44	0.232653537501396\\
-0.438630796643522	0.24\\
-0.434719715141676	0.26\\
-0.430631927846706	0.28\\
-0.426368681621853	0.3\\
-0.421931211627143	0.32\\
-0.42	0.328366095810876\\
-0.417178956633989	0.34\\
-0.412144595000124	0.36\\
-0.406931899864246	0.38\\
-0.401542180282401	0.4\\
-0.4	0.405532195550173\\
-0.395754243198022	0.42\\
-0.38969831826098	0.44\\
-0.383461312218917	0.46\\
-0.38	0.47077573345312\\
-0.376873015376647	0.48\\
-0.369896568633895	0.5\\
-0.362734996875592	0.52\\
-0.36	0.527434472837603\\
-0.355108034390329	0.54\\
-0.347122732671454	0.56\\
-0.34	0.577420576882476\\
-0.338880295282615	0.58\\
-0.329979215250352	0.6\\
-0.320883501973288	0.62\\
-0.32	0.62189719284279\\
-0.311019023575636	0.64\\
-0.300893646300929	0.66\\
-0.3	0.661726245055143\\
-0.289881101730993	0.68\\
-0.28	0.697506657445854\\
-0.278487350440107	0.7\\
-0.266101927913663	0.72\\
-0.26	0.729670483936776\\
-0.252956864531455	0.74\\
-0.24	0.758664303941626\\
-0.238991458216179	0.76\\
-0.223605775472026	0.78\\
-0.22	0.784605750907462\\
-0.206795316413525	0.8\\
-0.2	0.807788917898651\\
-0.188219887055152	0.82\\
-0.18	0.828379734031592\\
-0.167253237211937	0.84\\
-0.16	0.846504687888186\\
-0.142933098026195	0.86\\
-0.14	0.862282170737474\\
-0.12	0.875734517745014\\
-0.112478792033985	0.88\\
-0.1	0.886965023651868\\
-0.0800000000000001	0.896043153840083\\
-0.0686419326847365	0.9\\
-0.0600000000000001	0.902963464055673\\
-0.04	0.907717658196076\\
-0.02	0.910355524628509\\
0	0.910844899683545\\
0.02	0.909152964614219\\
0.04	0.905246228833221\\
0.0570579622163217	0.9\\
0.0600000000000001	0.899070728448016\\
0.0800000000000001	0.890446483369309\\
0.0990043682936979	0.88\\
0.1	0.879437438060127\\
0.12	0.865727235697932\\
0.127087652379459	0.86\\
0.14	0.849264820042209\\
0.149674707586403	0.84\\
0.16	0.829818186084285\\
0.16879685470925	0.82\\
0.18	0.807113009392444\\
0.18553850975728	0.8\\
0.2	0.780840279649681\\
0.200574316560187	0.78\\
0.213837776410466	0.76\\
0.22	0.750398209610787\\
0.226099546494915	0.74\\
0.23744793541057	0.72\\
0.24	0.715351365781923\\
0.247762845495338	0.7\\
0.257524212972598	0.68\\
0.26	0.674748519495921\\
0.266446301766181	0.66\\
0.274871158800664	0.64\\
0.28	0.627357067769756\\
0.282782376618733	0.62\\
0.290066323049215	0.6\\
0.297058584764778	0.58\\
0.3	0.571238569509794\\
0.303535039818891	0.56\\
0.309566702731624	0.54\\
0.315333598924107	0.52\\
0.32	0.503051853699829\\
0.320790680537513	0.5\\
0.325739795183722	0.48\\
0.330446731463022	0.46\\
0.334913383068781	0.44\\
0.339141624002262	0.42\\
0.34	0.41570793810929\\
0.34296808139005	0.4\\
0.346527821363189	0.38\\
0.349867842769242	0.36\\
0.352989752797997	0.34\\
0.355895143002412	0.32\\
0.358585589488324	0.3\\
0.36	0.288591817058965\\
0.361010158476051	0.28\\
0.363163861132279	0.26\\
0.365118109887201	0.24\\
0.366874272117394	0.22\\
0.368433702729015	0.2\\
0.369797744299637	0.18\\
0.370967727218158	0.16\\
0.371944969822803	0.14\\
0.372730778537268	0.12\\
0.373326448005004	0.1\\
0.373733261221706	0.0800000000000001\\
0.37395248966601	0.0600000000000001\\
0.373985393428431	0.04\\
0.373833221338582	0.02\\
0.373497211090681	0\\
0.372978589367393	-0.02\\
0.372278571962015	-0.04\\
0.371398363899041	-0.0600000000000001\\
0.370339159553129	-0.0800000000000001\\
0.369102142766494	-0.1\\
0.367688486964751	-0.12\\
0.366099355271234	-0.14\\
0.364335900619809	-0.16\\
0.362399265866214	-0.18\\
0.360290583897934	-0.2\\
0.36	-0.202544580627618\\
0.357913512745679	-0.22\\
0.355344565938419	-0.24\\
0.35259922566651	-0.26\\
0.349678691533639	-0.28\\
0.346584152290527	-0.3\\
0.343316785957389	-0.32\\
0.34	-0.339287553600674\\
0.339871550777101	-0.34\\
0.336079123884012	-0.36\\
0.33210964025151	-0.38\\
0.327964347752913	-0.4\\
0.323644482562549	-0.42\\
0.32	-0.436214987212961\\
0.31910641019046	-0.44\\
0.314195193863203	-0.46\\
0.309105258917463	-0.48\\
0.303837915634604	-0.5\\
0.3	-0.514090873716802\\
0.298305788291869	-0.52\\
0.292378236663592	-0.54\\
0.286269178347791	-0.56\\
0.28	-0.579936247266244\\
0.279978843917394	-0.58\\
0.273136902418477	-0.6\\
0.266109361688661	-0.62\\
0.26	-0.63693608455514\\
0.258830442261059	-0.64\\
0.250986368261651	-0.66\\
0.242952671216455	-0.68\\
0.24	-0.687169627309666\\
0.234391573301826	-0.7\\
0.225444485264572	-0.72\\
0.22	-0.731898391847218\\
0.216051074069952	-0.74\\
0.206083178015414	-0.76\\
0.2	-0.771951447949779\\
0.195618508402065	-0.78\\
0.184502319640483	-0.8\\
0.18	-0.807938118889605\\
0.172649396886231	-0.82\\
0.160232054527265	-0.84\\
0.16	-0.840366262109142\\
0.146563751580507	-0.86\\
0.14	-0.86942211757253\\
0.131989179201266	-0.88\\
0.12	-0.895556708857845\\
0.116248893051666	-0.9\\
0.1	-0.918919347225678\\
0.0989739711149417	-0.92\\
0.0800000000000001	-0.939649338958306\\
0.079621458237077	-0.94\\
0.0600000000000001	-0.957876809563794\\
0.0573580237223375	-0.96\\
0.04	-0.973723447823808\\
0.0308358836911007	-0.98\\
0.02	-0.987303178634765\\
0	-0.99869577245953\\
-0.00281560832609661	-1\\
-0.02	-1.00783444082859\\
-0.04	-1.01486870536859\\
-0.0600000000000001	-1.01979391737104\\
-0.0614875455825301	-1.02\\
};
\addlegendentry{$\B_{v_{1}} = 0$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=blue-light1, line width=0.9pt] table[row sep=crcr] {%
%
0	421\\
-0.00809490373989414	-1.02\\
-0.02	-1.02155005829787\\
-0.04	-1.02384937272608\\
-0.0600000000000001	-1.02584398325\\
-0.0800000000000001	-1.02753384756206\\
-0.1	-1.02891892334685\\
-0.12	-1.02999916828116\\
-0.14	-1.0307745400339\\
-0.16	-1.03124499626616\\
-0.18	-1.0314104946312\\
-0.2	-1.03127099277444\\
-0.22	-1.03082644833342\\
-0.24	-1.03007681893788\\
-0.26	-1.02902206220969\\
-0.28	-1.02766213576287\\
-0.3	-1.0259969972036\\
-0.32	-1.02402660413018\\
-0.34	-1.0217509141331\\
-0.353567766833085	-1.02\\
-0.36	-1.01915232143228\\
-0.38	-1.01620483666969\\
-0.4	-1.01294545923302\\
-0.42	-1.00937414486537\\
-0.44	-1.00549084930143\\
-0.46	-1.00129552826755\\
-0.465748655928389	-1\\
-0.48	-0.99671869272619\\
-0.5	-0.991794975376822\\
-0.52	-0.986552339679822\\
-0.54	-0.98099073938963\\
-0.543369647093557	-0.98\\
-0.56	-0.975002044895956\\
-0.58	-0.968665330072899\\
-0.6	-0.962002444319358\\
-0.605730390105554	-0.96\\
-0.62	-0.954900608086145\\
-0.64	-0.947419846010354\\
-0.658990059812778	-0.94\\
-0.66	-0.939596245150624\\
-0.68	-0.931259518088494\\
-0.7	-0.922581237506128\\
-0.705723647675952	-0.92\\
-0.72	-0.913408861745886\\
-0.74	-0.903825582729709\\
-0.747702940446937	-0.9\\
-0.76	-0.893744302527411\\
-0.78	-0.883211816639563\\
-0.785898367143575	-0.88\\
-0.8	-0.872129919604019\\
-0.82	-0.860600698005057\\
-0.821009905967252	-0.86\\
-0.84	-0.84841586435876\\
-0.853383039395658	-0.84\\
-0.86	-0.8357298058547\\
-0.88	-0.822436529511366\\
-0.883562267865387	-0.82\\
-0.9	-0.808453995791078\\
-0.911704908887446	-0.8\\
-0.92	-0.793842914991011\\
-0.938150876940922	-0.78\\
-0.94	-0.778549596801293\\
-0.96	-0.762442628528661\\
-0.962956004403874	-0.76\\
-0.98	-0.745503278312955\\
-0.9863100415191	-0.74\\
-1	-0.727699842472806\\
-1.00836274530346	-0.72\\
-1.02	-0.708951611779734\\
-1.02920623682176	-0.7\\
-1.04	-0.68916750255813\\
-1.0489241426108	-0.68\\
-1.06	-0.668244334411956\\
-1.06759255172264	-0.66\\
-1.08	-0.646064753068768\\
-1.08528084622801	-0.64\\
-1.1	-0.622494709994232\\
-1.10205242427833	-0.62\\
-1.11792159677231	-0.6\\
-1.12	-0.597280319159831\\
-1.13292705859203	-0.58\\
-1.14	-0.570168830652192\\
-1.14716465821008	-0.56\\
-1.16	-0.541027489330477\\
-1.16068104389241	-0.54\\
-1.17338832674991	-0.52\\
-1.18	-0.509123542327111\\
-1.18543602201322	-0.5\\
-1.19681403775042	-0.48\\
-1.2	-0.474121692590823\\
-1.20750482389807	-0.46\\
-1.21760561865849	-0.44\\
-1.22	-0.434997706141638\\
-1.22704172983687	-0.42\\
-1.23591435175949	-0.4\\
-1.24	-0.390219913959344\\
-1.24418942729773	-0.38\\
-1.25188015243522	-0.36\\
-1.25906290495304	-0.34\\
-1.26	-0.337192305106141\\
-1.26563261707407	-0.32\\
-1.27168667387512	-0.3\\
-1.2772423333133	-0.28\\
-1.28	-0.26909468584008\\
-1.28225829841225	-0.26\\
-1.28673538318845	-0.24\\
-1.29072329164552	-0.22\\
-1.29422210393056	-0.2\\
-1.29723190017315	-0.18\\
-1.29975276048538	-0.16\\
-1.3	-0.157566662282427\\
-1.30175322792164	-0.14\\
-1.30326919073177	-0.12\\
-1.30430509516092	-0.1\\
-1.3048610184474	-0.0800000000000001\\
-1.30493703781296	-0.0600000000000001\\
-1.30453323046276	-0.04\\
-1.30364967358541	-0.02\\
-1.30228644435298	0\\
-1.30044361992098	0.02\\
-1.3	0.0238202864676451\\
-1.29808749959194	0.04\\
-1.29523534706689	0.0600000000000001\\
-1.29189521859304	0.0800000000000001\\
-1.28806719405536	0.1\\
-1.28375135332142	0.12\\
-1.28	0.135618812483674\\
-1.2789285171451	0.14\\
-1.27354044332294	0.16\\
-1.26765588032444	0.18\\
-1.26127491089312	0.2\\
-1.26	0.203707427253711\\
-1.25429318785306	0.22\\
-1.24678222275341	0.24\\
-1.24	0.256920815979794\\
-1.23874242860136	0.26\\
-1.23005893496087	0.28\\
-1.22086064719998	0.3\\
-1.22	0.301772063457467\\
-1.21097630472839	0.32\\
-1.20055074770355	0.34\\
-1.2	0.341005873995667\\
-1.18939548744752	0.36\\
-1.18	0.376059343530633\\
-1.17764825322474	0.38\\
-1.16516652606266	0.4\\
-1.16	0.407931761489577\\
-1.15197809041997	0.42\\
-1.14	0.437295644465666\\
-1.13808793903521	0.44\\
-1.12337873987526	0.46\\
-1.12	0.464423110228667\\
-1.10784698107347	0.48\\
-1.1	0.489696974463937\\
-1.09148066592513	0.5\\
-1.08	0.513403626789333\\
-1.07422394501093	0.52\\
-1.06	0.535700412532584\\
-1.0560158718732	0.54\\
-1.04	0.556724296162254\\
-1.03678980796953	0.56\\
-1.02	0.576595057683581\\
-1.01647274227209	0.58\\
-1	0.595417905768158\\
-0.994984510878934	0.6\\
-0.98	0.613285628123404\\
-0.972236899064154	0.62\\
-0.96	0.630280371969651\\
-0.94813260457322	0.64\\
-0.94	0.64647512678687\\
-0.922564036487844	0.66\\
-0.92	0.66193496584017\\
-0.9	0.676628899848548\\
-0.895283462314956	0.68\\
-0.88	0.690635322241532\\
-0.86615609198387	0.7\\
-0.86	0.704057164170111\\
-0.84	0.716859474197252\\
-0.834944246716333	0.72\\
-0.82	0.729050251617805\\
-0.801351034744018	0.74\\
-0.8	0.740773854393571\\
-0.78	0.751869153134797\\
-0.764852061437165	0.76\\
-0.76	0.762542209285839\\
-0.74	0.772669293339076\\
-0.725001912839354	0.78\\
-0.72	0.782387789613321\\
-0.7	0.791591627321523\\
-0.681020473420414	0.8\\
-0.68	0.800441788164688\\
-0.66	0.808764286179916\\
-0.64	0.816751156066965\\
-0.631507362221327	0.82\\
-0.62	0.824304002982756\\
-0.6	0.831456030204178\\
-0.58	0.838279760414753\\
-0.574702999122026	0.84\\
-0.56	0.844670788683059\\
-0.54	0.850702992590679\\
-0.52	0.856413917243327\\
-0.506692361185484	0.86\\
-0.5	0.86176493901757\\
-0.48	0.866724749390152\\
-0.46	0.871370004569592\\
-0.44	0.875700659431899\\
-0.42	0.879716668844446\\
-0.418468958327928	0.88\\
-0.4	0.883346392447313\\
-0.38	0.88666203145476\\
-0.36	0.889669477125764\\
-0.34	0.892368686164816\\
-0.32	0.894759615268301\\
-0.3	0.896842221124488\\
-0.28	0.898616460413534\\
-0.26112272506231	0.9\\
-0.26	0.900080600938389\\
-0.24	0.90121422260546\\
-0.22	0.902045677506277\\
-0.2	0.902574924049639\\
-0.18	0.902801920636712\\
-0.16	0.902726625661025\\
-0.14	0.902348997508471\\
-0.12	0.901668994557306\\
-0.1	0.900686575178143\\
-0.0893127573644693	0.9\\
-0.0800000000000001	0.899389155940584\\
-0.0600000000000001	0.897768501558981\\
-0.04	0.895838960138551\\
-0.02	0.893600488253797\\
0	0.891053042471083\\
0.02	0.88819657934863\\
0.04	0.885031055436517\\
0.0600000000000001	0.881556427276672\\
0.0682270740827066	0.88\\
0.0800000000000001	0.877724943087328\\
0.1	0.873544300929545\\
0.12	0.869047791470938\\
0.14	0.864235369336366\\
0.156517514268399	0.86\\
0.16	0.859087438951327\\
0.18	0.853523857648078\\
0.2	0.847637296065078\\
0.22	0.841427706780413\\
0.224371145661305	0.84\\
0.24	0.834780758027613\\
0.26	0.827771477605592\\
0.28	0.820431776288054\\
0.281125911363825	0.82\\
0.3	0.812595822771417\\
0.32	0.804411872309271\\
0.330354198245701	0.8\\
0.34	0.795793407608519\\
0.36	0.786725361262118\\
0.374287814062271	0.78\\
0.38	0.777246543926452\\
0.4	0.767251665767976\\
0.414013723006858	0.76\\
0.42	0.756825910787012\\
0.44	0.74585828946672\\
0.450340415940231	0.74\\
0.46	0.734389080806546\\
0.48	0.722399306972296\\
0.483881721311108	0.72\\
0.5	0.709778816599388\\
0.514969476403015	0.7\\
0.52	0.696626301892077\\
0.54	0.682821094418664\\
0.54397407346726	0.68\\
0.56	0.668312355914801\\
0.571091166889045	0.66\\
0.58	0.653135403665705\\
0.596600477664856	0.64\\
0.6	0.637232218657877\\
0.62	0.620522331505221\\
0.620609619845798	0.62\\
0.64	0.602890817181026\\
0.643196676297	0.6\\
0.66	0.584337575129128\\
0.664543185616232	0.58\\
0.68	0.564774958716241\\
0.684735356684492	0.56\\
0.7	0.544103845189626\\
0.703851591383422	0.54\\
0.72	0.522211693812238\\
0.721963348774118	0.52\\
0.739116826144659	0.5\\
0.74	0.498932901762514\\
0.755330271238076	0.48\\
0.76	0.474015674425284\\
0.770704960129287	0.46\\
0.78	0.447354008253322\\
0.785293126741868	0.44\\
0.799125015897367	0.42\\
0.8	0.418681148078571\\
0.812141860679932	0.4\\
0.82	0.387373604309609\\
0.824497563857513	0.38\\
0.836155996353499	0.36\\
0.84	0.353084984309438\\
0.847131716238991	0.34\\
0.857502184256868	0.32\\
0.86	0.314923463921482\\
0.867202099520223	0.3\\
0.87633426244561	0.28\\
0.88	0.271487414822579\\
0.884853765099539	0.26\\
0.892794464625343	0.24\\
0.9	0.220606079610419\\
0.900221024740207	0.22\\
0.907014494077296	0.2\\
0.913307533855786	0.18\\
0.919100227909205	0.16\\
0.92	0.156599936036016\\
0.924313319809185	0.14\\
0.929019025222583	0.12\\
0.933233677504414	0.1\\
0.936957357413811	0.0800000000000001\\
0.94	0.0611764179187754\\
0.940186772938355	0.0600000000000001\\
0.94288011664256	0.04\\
0.945091438887144	0.02\\
0.946820817522903	0\\
0.948068330383866	-0.02\\
0.948834055287304	-0.04\\
0.949118070033733	-0.0600000000000001\\
0.948920452406919	-0.0800000000000001\\
0.948241280173881	-0.1\\
0.947080631084897	-0.12\\
0.945438582873509	-0.14\\
0.943315213256525	-0.16\\
0.940710599934028	-0.18\\
0.94	-0.184605452456243\\
0.9375819600398	-0.2\\
0.933950733428862	-0.22\\
0.929829824186641	-0.24\\
0.925219312771895	-0.26\\
0.920119279625752	-0.28\\
0.92	-0.280426777987711\\
0.914429308544403	-0.3\\
0.908238806648897	-0.32\\
0.901550048794643	-0.34\\
0.9	-0.344313332407118\\
0.894257639206278	-0.36\\
0.886428829085245	-0.38\\
0.88	-0.395423836107009\\
0.87805634538877	-0.4\\
0.869044403326637	-0.42\\
0.86	-0.438983392307562\\
0.859506264896518	-0.44\\
0.849265622412225	-0.46\\
0.84	-0.477210588247626\\
0.83846860014532	-0.48\\
0.826951004476901	-0.5\\
0.82	-0.511532399362711\\
0.814793397795491	-0.52\\
0.801947696850764	-0.54\\
0.8	-0.542908341877181\\
0.788318404974579	-0.56\\
0.78	-0.571692624755972\\
0.773965827975314	-0.58\\
0.76	-0.598500090507444\\
0.758843421087736	-0.6\\
0.742838154167618	-0.62\\
0.74	-0.623421853362886\\
0.725948353966944	-0.64\\
0.72	-0.646779580776998\\
0.708140550255347	-0.66\\
0.7	-0.668776729655451\\
0.689351609107232	-0.68\\
0.68	-0.689543082618126\\
0.669512471550049	-0.7\\
0.66	-0.709192424701593\\
0.648547441790886	-0.72\\
0.64	-0.727824934587396\\
0.626373370311117	-0.74\\
0.62	-0.745529159367696\\
0.602898713255368	-0.76\\
0.6	-0.762383655082197\\
0.58	-0.778414769910397\\
0.577969717212724	-0.78\\
0.56	-0.793645679231175\\
0.551403610452828	-0.8\\
0.54	-0.808204282295245\\
0.523144136177595	-0.82\\
0.52	-0.822143037024606\\
0.5	-0.835392009677672\\
0.492837008626723	-0.84\\
0.48	-0.848048763679464\\
0.460354505122048	-0.86\\
0.46	-0.86021032930595\\
0.44	-0.87171213446896\\
0.425117800218244	-0.88\\
0.42	-0.882781322111224\\
0.4	-0.893295112204705\\
0.386799535822417	-0.9\\
0.38	-0.903372301091891\\
0.36	-0.912944428555004\\
0.344703735103872	-0.92\\
0.34	-0.922119703225381\\
0.32	-0.930793333357836\\
0.3	-0.939128045477729\\
0.297818852510944	-0.94\\
0.28	-0.946963108254889\\
0.26	-0.954447110900027\\
0.244472824172231	-0.96\\
0.24	-0.961564380877358\\
0.22	-0.968234963918383\\
0.2	-0.974581302305842\\
0.182003708769767	-0.98\\
0.18	-0.980590323649245\\
0.16	-0.986165026409334\\
0.14	-0.991422331923064\\
0.12	-0.996362194238742\\
0.104259846483131	-1\\
0.1	-1.00096375880775\\
0.0800000000000001	-1.00517760986989\\
0.0600000000000001	-1.00908058386044\\
0.04	-1.01267263671453\\
0.02	-1.01595372435897\\
0	-1.01892380271224\\
-0.00809490373989414	-1.02\\
};
\addlegendentry{$\B_{v_{2}} = 0$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=blue-light2, line width=0.9pt] table[row sep=crcr] {%
0	449\\
0.305443969903115	-2.02\\
0.3	-2.02189406799493\\
0.28	-2.02759016387974\\
0.26	-2.03201641603565\\
0.24	-2.0351951559753\\
0.22	-2.03714819463269\\
0.2	-2.03789683744458\\
0.18	-2.03746189891057\\
0.16	-2.0358637166528\\
0.14	-2.0331221649953\\
0.12	-2.02925666808185\\
0.1	-2.02428621255072\\
0.0858699934306784	-2.02\\
0.0800000000000001	-2.0182051315802\\
0.0600000000000001	-2.01098322163027\\
0.04	-2.00269768203258\\
0.0342410081527556	-2\\
0.02	-1.99327585312567\\
0	-1.98277610437462\\
-0.00479779984821794	-1.98\\
-0.02	-1.97113333544952\\
-0.0375216570714517	-1.96\\
-0.04	-1.95841255211752\\
-0.0600000000000001	-1.94452460969399\\
-0.0660560239150833	-1.94\\
-0.0800000000000001	-1.92949789630566\\
-0.0917859795161509	-1.92\\
-0.1	-1.91332667879698\\
-0.115396601886541	-1.9\\
-0.12	-1.89598274936275\\
-0.137255583910534	-1.88\\
-0.14	-1.87743696556153\\
-0.157650211551863	-1.86\\
-0.16	-1.85765921128204\\
-0.176808203728201	-1.84\\
-0.18	-1.83661835573689\\
-0.194912390068151	-1.82\\
-0.2	-1.81428221036634\\
-0.212111252458377	-1.8\\
-0.22	-1.79061748352667\\
-0.228526629231728	-1.78\\
-0.24	-1.76558973282931\\
-0.244259434729104	-1.76\\
-0.25936498263117	-1.74\\
-0.26	-1.73915066355776\\
-0.273726159535077	-1.72\\
-0.28	-1.71116862709984\\
-0.287619170060077	-1.7\\
-0.3	-1.68168797111937\\
-0.301097656084973	-1.68\\
-0.313961053116324	-1.66\\
-0.32	-1.65052058304571\\
-0.326454680218246	-1.64\\
-0.338606361863716	-1.62\\
-0.34	-1.61767957159634\\
-0.350238573320722	-1.6\\
-0.36	-1.58298319586045\\
-0.361652184693804	-1.58\\
-0.372595100549729	-1.56\\
-0.38	-1.54632570460885\\
-0.38331076221795	-1.54\\
-0.39365255796498	-1.52\\
-0.4	-1.50758638651246\\
-0.403752981250143	-1.5\\
-0.413524313363425	-1.48\\
-0.42	-1.46658986753534\\
-0.423081636502697	-1.46\\
-0.432310916180343	-1.44\\
-0.44	-1.42314050641728\\
-0.441388257103192	-1.42\\
-0.450101859381674	-1.4\\
-0.458711877216447	-1.38\\
-0.46	-1.37696236914345\\
-0.466977058523528	-1.36\\
-0.47509548802152	-1.34\\
-0.48	-1.32774363012529\\
-0.48300809956827	-1.32\\
-0.490657949813136	-1.3\\
-0.498202511550606	-1.28\\
-0.5	-1.27515515846102\\
-0.505462018045899	-1.26\\
-0.512559354078456	-1.24\\
-0.519550316090922	-1.22\\
-0.52	-1.2186896308665\\
-0.52623447670013	-1.2\\
-0.532798421656496	-1.18\\
-0.539255071825837	-1.16\\
-0.54	-1.15764681470468\\
-0.545433473152565	-1.14\\
-0.551482240436316	-1.12\\
-0.557422940823051	-1.1\\
-0.56	-1.09114705051397\\
-0.563157950185793	-1.08\\
-0.568708893520576	-1.06\\
-0.574151132066531	-1.04\\
-0.579483707805458	-1.02\\
-0.58	-1.01801735674335\\
-0.584568386229111	-1\\
-0.589528825781443	-0.98\\
-0.594379101259052	-0.96\\
-0.599118259144459	-0.94\\
-0.6	-0.93617985571692\\
-0.603637985561919	-0.92\\
-0.608021954762849	-0.9\\
-0.612294431061284	-0.88\\
-0.616454466391662	-0.86\\
-0.62	-0.842470481972172\\
-0.62048698516691	-0.84\\
-0.624308127691227	-0.82\\
-0.628016570039879	-0.8\\
-0.631611370426747	-0.78\\
-0.635091576542938	-0.76\\
-0.638456225409411	-0.74\\
-0.64	-0.730480351663852\\
-0.64165687991516	-0.72\\
-0.644699930815886	-0.7\\
-0.647627307699538	-0.68\\
-0.650438055101805	-0.66\\
-0.65313120700651	-0.64\\
-0.655705786699545	-0.62\\
-0.658160806620364	-0.6\\
-0.66	-0.584233818150594\\
-0.660481595168118	-0.58\\
-0.662633193644501	-0.56\\
-0.664665272174715	-0.54\\
-0.666576852144078	-0.52\\
-0.668366944224965	-0.5\\
-0.670034548229817	-0.48\\
-0.671578652961711	-0.46\\
-0.672998236062466	-0.44\\
-0.674292263858226	-0.42\\
-0.675459691202466	-0.4\\
-0.676499461316385	-0.38\\
-0.67741050562662	-0.36\\
-0.678191743600243	-0.34\\
-0.678842082576971	-0.32\\
-0.679360417598551	-0.3\\
-0.679745631235254	-0.28\\
-0.679996593409422	-0.26\\
-0.68	-0.259408836786129\\
-0.680109006654568	-0.24\\
-0.680088607223848	-0.22\\
-0.68	-0.208495501123587\\
-0.679932476871096	-0.2\\
-0.6796348731142	-0.18\\
-0.679197171398021	-0.16\\
-0.678618161879319	-0.14\\
-0.677896620744191	-0.12\\
-0.677031310005826	-0.1\\
-0.676020977298743	-0.0800000000000001\\
-0.674864355669428	-0.0600000000000001\\
-0.673560163363305	-0.04\\
-0.672107103607964	-0.02\\
-0.670503864392569	0\\
-0.66874911824336	0.02\\
-0.66684152199518	0.04\\
-0.66477971655894	0.0600000000000001\\
-0.662562326684932	0.0800000000000001\\
-0.660187960721912	0.1\\
-0.66	0.101488350273704\\
-0.657581452120789	0.12\\
-0.654803704117625	0.14\\
-0.651859071528967	0.16\\
-0.648745995643805	0.18\\
-0.64546289827925	0.2\\
-0.642008181475516	0.22\\
-0.64	0.231086106094609\\
-0.63832659561241	0.24\\
-0.634397266734145	0.26\\
-0.630284692569156	0.28\\
-0.625987070700458	0.3\\
-0.621502574994994	0.32\\
-0.62	0.326444961035725\\
-0.616718924267745	0.34\\
-0.611684743880209	0.36\\
-0.606450142661555	0.38\\
-0.601013045870864	0.4\\
-0.6	0.403601477304248\\
-0.595201922366409	0.42\\
-0.589138036729418	0.44\\
-0.58285599731254	0.46\\
-0.58	0.468802059225298\\
-0.576213312307724	0.48\\
-0.56922787620029	0.5\\
-0.562006358419505	0.52\\
-0.56	0.52539373167891\\
-0.554325529214783	0.54\\
-0.54631016807235	0.56\\
-0.54	0.575270873951978\\
-0.537954675750623	0.58\\
-0.529058298218625	0.6\\
-0.52	0.619749431129841\\
-0.519879424592017	0.62\\
-0.509999752969126	0.64\\
-0.5	0.659646085350887\\
-0.499810503585832	0.66\\
-0.488826472731538	0.68\\
-0.48	0.695620699433961\\
-0.477389254384765	0.7\\
-0.465156140219835	0.72\\
-0.46	0.728212233272539\\
-0.452165501192236	0.74\\
-0.44	0.757825785661592\\
-0.438423870513739	0.76\\
-0.423566371609219	0.78\\
-0.42	0.784683430884833\\
-0.407558382049375	0.8\\
-0.4	0.809077812858256\\
-0.39025575781066	0.82\\
-0.38	0.831221628391386\\
-0.371359430103558	0.84\\
-0.36	0.85127200933907\\
-0.350470529579031	0.86\\
-0.34	0.869371792565193\\
-0.327044967348026	0.88\\
-0.32	0.885651109392288\\
-0.300320728204838	0.9\\
-0.3	0.900228767588979\\
-0.28	0.913109768771751\\
-0.267978360249852	0.92\\
-0.26	0.924476060528694\\
-0.24	0.934342290510614\\
-0.226708105287397	0.94\\
-0.22	0.942796506307192\\
-0.2	0.949843164311552\\
-0.18	0.955588834405471\\
-0.160255151747765	0.96\\
-0.16	0.960055866200106\\
-0.14	0.963223441801992\\
-0.12	0.965175555378419\\
-0.1	0.965933161116446\\
-0.0800000000000001	0.965516734296977\\
-0.0600000000000001	0.963946284898735\\
-0.04	0.961241370741117\\
-0.0335258094061643	0.96\\
-0.02	0.957385707341463\\
0	0.952401875101706\\
0.02	0.946325779807259\\
0.0376829821769994	0.94\\
0.04	0.939164490724471\\
0.0600000000000001	0.930846922706287\\
0.0800000000000001	0.921478120290658\\
0.0828282565520208	0.92\\
0.1	0.910953986965831\\
0.118924493670204	0.9\\
0.12	0.899372461437397\\
0.14	0.886616136092041\\
0.149586591296957	0.88\\
0.16	0.872755294047716\\
0.177046140333769	0.86\\
0.18	0.857771718059242\\
0.2	0.841615186133964\\
0.20187559421552	0.84\\
0.22	0.824264822632995\\
0.224629133932025	0.82\\
0.24	0.805722486778161\\
0.245824834689702	0.8\\
0.26	0.78595856035277\\
0.265704316805891	0.78\\
0.28	0.764942435670488\\
0.284461689917803	0.76\\
0.3	0.742642473907745\\
0.302254683567569	0.74\\
0.319171684370199	0.72\\
0.32	0.719011615273348\\
0.335216079413862	0.7\\
0.34	0.693970801910862\\
0.350608136321829	0.68\\
0.36	0.667522539915465\\
0.365428611062981	0.66\\
0.3797337602502	0.64\\
0.38	0.63962378346138\\
0.393334568927959	0.62\\
0.4	0.610101917014738\\
0.406542303599771	0.6\\
0.419374886764634	0.58\\
0.42	0.579014587347561\\
0.431615745589396	0.56\\
0.44	0.546146514375112\\
0.443587148449348	0.54\\
0.455130904977317	0.52\\
0.46	0.511472589788584\\
0.46632416179668	0.5\\
0.477232461484536	0.48\\
0.48	0.474864425920889\\
0.487741559134407	0.46\\
0.498047721990786	0.44\\
0.5	0.436162409940301\\
0.507954310686756	0.42\\
0.517689152155102	0.4\\
0.52	0.395188870690114\\
0.527064408040578	0.38\\
0.536256477875179	0.36\\
0.54	0.351745450490868\\
0.545162645277123	0.34\\
0.553838439510002	0.32\\
0.56	0.305610004173685\\
0.562330114617846	0.3\\
0.570514264010384	0.28\\
0.578593960083243	0.26\\
0.58	0.256463979457924\\
0.586354906498962	0.24\\
0.593965632020831	0.22\\
0.6	0.203909015462825\\
0.601424102352409	0.2\\
0.608587389490208	0.18\\
0.615644869623927	0.16\\
0.62	0.147453846923698\\
0.622515210572652	0.14\\
0.62914539020449	0.12\\
0.63566883264769	0.1\\
0.64	0.0864848656367918\\
0.642021414874957	0.0800000000000001\\
0.648136628805894	0.0600000000000001\\
0.654144323790274	0.04\\
0.66	0.0201471520163552\\
0.660042242109237	0.02\\
0.665659779848597	0\\
0.671169150948835	-0.02\\
0.676569403441115	-0.04\\
0.68	-0.0529830892154404\\
0.681805402240196	-0.0600000000000001\\
0.68683305460843	-0.0800000000000001\\
0.691751076981132	-0.1\\
0.696558521740911	-0.12\\
0.7	-0.134668637920038\\
0.701218522809467	-0.14\\
0.705670257300174	-0.16\\
0.710011028495189	-0.18\\
0.714239894080332	-0.2\\
0.718355901041466	-0.22\\
0.72	-0.22822977289539\\
0.722291557030179	-0.24\\
0.726068780769268	-0.26\\
0.729732892941734	-0.28\\
0.733282946918796	-0.3\\
0.73671798547903	-0.32\\
0.74	-0.339777417421361\\
0.74003601044937	-0.34\\
0.743148797337117	-0.36\\
0.746146440881606	-0.38\\
0.749027991223799	-0.4\\
0.751792488028213	-0.42\\
0.754438960338079	-0.44\\
0.756966426428096	-0.46\\
0.759373893654729	-0.48\\
0.76	-0.485487712408311\\
0.761614454003901	-0.5\\
0.763718772720508	-0.52\\
0.765703140166977	-0.54\\
0.767566572766784	-0.56\\
0.769308076160425	-0.58\\
0.770926645057238	-0.6\\
0.772421263084784	-0.62\\
0.773790902635721	-0.64\\
0.775034524712143	-0.66\\
0.776151078767309	-0.68\\
0.77713950254474	-0.7\\
0.777998721914611	-0.72\\
0.778727650707393	-0.74\\
0.779325190544692	-0.76\\
0.779790230667224	-0.78\\
0.78	-0.792672040022434\\
0.780118240175802	-0.8\\
0.780309364867571	-0.82\\
0.780368379022788	-0.84\\
0.780294184954135	-0.86\\
0.780085672779822	-0.88\\
0.78	-0.884992074185445\\
0.779734170163987	-0.9\\
0.779239533529156	-0.92\\
0.778603043760728	-0.94\\
0.777823470429428	-0.96\\
0.776899568834449	-0.98\\
0.775830079795933	-1\\
0.774613729443821	-1.02\\
0.773249229002999	-1.04\\
0.771735274574659	-1.06\\
0.770070546913806	-1.08\\
0.768253711202815	-1.1\\
0.766283416820976	-1.12\\
0.764158297109934	-1.14\\
0.761876969134931	-1.16\\
0.76	-1.17540227319211\\
0.759420381529821	-1.18\\
0.756740510813879	-1.2\\
0.753894603846912	-1.22\\
0.750881112093963	-1.24\\
0.7476984677035	-1.26\\
0.744345083205278	-1.28\\
0.740819351202516	-1.3\\
0.74	-1.30444012375976\\
0.737024108625619	-1.32\\
0.733019510321422	-1.34\\
0.728830854310368	-1.36\\
0.724456327016474	-1.38\\
0.72	-1.39953720396008\\
0.719890408111119	-1.4\\
0.714972785709788	-1.42\\
0.709855864321559	-1.44\\
0.70453758413964	-1.46\\
0.7	-1.47644547731771\\
0.698979893491624	-1.48\\
0.69304242839904	-1.5\\
0.686888089952805	-1.52\\
0.680514521435346	-1.54\\
0.68	-1.54156552141895\\
0.673685216082393	-1.56\\
0.666601545455508	-1.58\\
0.66	-1.59804131833968\\
0.659251530732722	-1.6\\
0.651384033771549	-1.62\\
0.643261427943258	-1.64\\
0.64	-1.64780212538625\\
0.634662641946759	-1.66\\
0.625650096017637	-1.68\\
0.62	-1.69218191030817\\
0.616195230289581	-1.7\\
0.606189079698483	-1.72\\
0.6	-1.73202837685175\\
0.595684728441923	-1.74\\
0.584562200941818	-1.76\\
0.58	-1.76798913822137\\
0.572762622215177	-1.78\\
0.560376865926188	-1.8\\
0.56	-1.80059406040942\\
0.546966102367672	-1.82\\
0.54	-1.83010266059731\\
0.532749695393965	-1.84\\
0.52	-1.85696445443199\\
0.517566820621195	-1.86\\
0.501136985643233	-1.88\\
0.5	-1.88135169936482\\
0.483188600267412	-1.9\\
0.48	-1.90345330061709\\
0.463540835701601	-1.92\\
0.46	-1.92347737539462\\
0.441766679360489	-1.94\\
0.44	-1.9415647514751\\
0.42	-1.9578096006332\\
0.417036237981762	-1.96\\
0.4	-1.97231439244355\\
0.388189729183735	-1.98\\
0.38	-1.98521502714319\\
0.36	-1.99656160345512\\
0.353107655059699	-2\\
0.34	-2.00640236285713\\
0.32	-2.0148304524405\\
0.305443969903115	-2.02\\
};
\addlegendentry{$\B_{v_{3}} = 0$}

%
\node[smallCircle,minimum size=2pt] (x0) at (0.180676577450579, 0.614364033216744) {};
\node[smallCircle,minimum size=2pt] (x1) at (-0.105175200798356, 0.075501376652223) {};
\node[smallCircle,minimum size=2pt] (x2) at (0.075501376652223, -0.029673824146133) {};
\node[smallCircle,minimum size=2pt] (x3) at (-0.029673824146133, 0.045827552506090) {};
\node[smallCircle,minimum size=2pt] (x4) at (0.045827552506090, 0.016153728359957) {};
%
%

\draw (x0) edge[thick,densely dotted,-to] (x1);
\draw (x1) edge[thick,densely dashed,-to,red] (x2);
\draw (x2) edge[thick,densely dashed,-to,red] (x3);
\draw (x3) edge[thick,densely dashed,-to,red] (x4);
%
%

\end{axis}

\end{tikzpicture}%

==> fig/WH-graph-AnyHit35.tex <==
\begin{tikzpicture}
%
%
%

\begin{scope}[shift={(0,0)},scale=1.0]
	%
	\node[vertexFill] (v1) at (0,0) {$v_1$};
	\node[vertexFill] (v2) at (-1.3,-0.8) {$v_2$};
	\node[vertexFill] (v3) at (0.8,-1.2) {$v_3$};
	\node[vertexFill] (v4) at (-1.3,0.4) {$v_4$};
	\node[vertexFill] (v5) at (-2.6,-0.2) {$v_5$};
	\node[vertexFill] (v6) at (-0.4,-1.2) {$v_6$};
	
	%
	\draw[edge] (v1) to[loop above] node[right, pos=0.75] {\footnotesize$0$} (v1);
	\draw[edge] (v1) to[] node[below, pos=0.5] {\footnotesize$1$} (v2);
	\draw[edge] (v1) to[] node[right, pos=0.5] {\footnotesize$2$} (v3);
	
	\draw[edge] (v2) to[bend left] node[left, pos=0.5] {\footnotesize$0$} (v4);
	\draw[edge] (v2) to[] node[below, pos=0.5] {\footnotesize$1$} (v5);
	
	\draw[edge] (v3) to[] node[below, pos=0.5] {\footnotesize$0$} (v6);
	
	\draw[edge] (v4) to[] node[above, pos=0.5] {\footnotesize$0$} (v1);
	\draw[edge] (v4) to[bend left] node[right, pos=0.5] {\footnotesize$1$} (v2);
	
	\draw[edge] (v5) to[] node[above, pos=0.5] {\footnotesize$0$} (v4);
	
	\draw[edge] (v6) to[] node[right, pos=0.5] {\footnotesize$0$} (v1);
	
\end{scope}


\end{tikzpicture}

==> fig/WH-graph-AnyHit37.tex <==
\begin{tikzpicture}[scale=1.0]
%
%
%

%
\node[vertexFill] (v1) at (0,0) {$v_1$};
%
%
%
\node[vertexFill] (v5) at (1.1,1.1) {$v_2$}; %
%
%
%
%
%
%
%
%
%
\node[vertexFill] (v15) at (2.0,0) {$v_{3}$}; %

%
\draw[edge] (v1) to[loop above] node[above, pos=0.5] {\footnotesize$0$} (v1);
%
%
%
\draw[edge] (v1) to[          ] node[above, pos=0.5] {\footnotesize$4$} (v5);

%
%
%
%

%
%
%

%
%

\draw[edge] (v5) to[          ]  node[right, pos=0.5] {\footnotesize$0$} (v15);

%
%
%
%

%
%
%

%
%

%

%
%
%

%
%

%

%
%

%

\draw[edge] (v15) to[          ] node[above, pos=0.5] {\footnotesize$0$} (v1);

%
\draw[edge,dashed] (v1) to[] ($(v1)+(-0.4,-0.85)$);
\draw[edge,dashed] (v1) to[] ($(v1)+(-1.0,-0.4)$);
\draw[edge,dashed] (v1) to[] ($(v1)+(1.0,-0.4)$);
\draw[edge,dashed] ($(v1)+(0.0,-0.85)$) to[] (v1);
\draw[edge,dashed] ($(v1)+(-1.0,0.0)$) to[] (v1);
\draw[edge,dashed] ($(v1)+(0.7,-0.7)$) to[] (v1);

\end{tikzpicture}

==> fig/block-diagram.tex <==
\begin{tikzpicture}[auto,>=latex,thick]
	\node [block,align=center] (sys) {System \\ $\sequ{x}(t+1) = f(\sequ{x}(t),\sequ{u}^\mathrm{a}_{q}(t))$};
	\node [left=of sys,shift={(-0.7,0)},outer sep=0.3em](drop) {};
	\node [block, below=of sys, align=center, yshift=1.4em] (K) {Controller \\ $\sequ{u}^\mathrm{c}(t) = g(\sequ{x}(t))$};
	%
	\draw (K.west) -| node[above, pos=0.25] {$\sequ{u}^\mathrm{c}(t)$} ($(drop.west)+(-0.5,0.0)$) -- (drop.west);
	\draw (drop.west) -- node[above, pos=0.5] {$\sequ{\mu}(t)$} (drop.north east);
	\draw [-latex] (drop.east) --  node[below, pos=0.5] {$\sequ{u}^\mathrm{a}_{q}(t)$} (sys.west);
	\draw [-latex] (sys.east) -- ($(sys.east)+(0.5,0.0)$) |- node[right, pos=0.25] {$\sequ{x}(t)$} (K.east);
\end{tikzpicture}

==> fig/exampleWHgraph.tex <==
\begin{tikzpicture}
%\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.7em,inner sep=0}}
%\tikzset{vertexFill/.style = {shape=circle,fill=gray!50!white,draw,minimum size=1.6em,inner sep=0}}
%\tikzset{edge/.style = {->,> = latex'}}

%\begin{scope}[shift={(0,0)}]
%	%vertices
%	\node[vertex] (v1) at (0,0) {$v_1$};
%	\node[vertex] (v2) at (-0.75,-1) {$v_2$};
%	\node[vertex] (v3) at (0.75,-1) {$v_3$};
%	\node[vertex] (v4) at (-1.1,0.1) {$v_4$};
%	\node[vertex] (v5) at (1.1,0.7) {$v_5$};
%	\node[vertex] (v6) at (1.75,-0.3) {$v_6$};
%	\node[vertex] (v7) at (-2,-1) {$v_7$};
%	
%	%edges
%	\draw[edge] (v1) to[loop above] node[above, pos=0.5] {\footnotesize$1$} (v1);
%	\draw[edge] (v1) to[bend right] node[above, pos=0.5] {\footnotesize$0$} (v4);
%	\draw[edge] (v4) to[bend right] node[right, pos=0.3] {\footnotesize$1$} (v2);
%	\draw[edge] (v2) to[bend right] node[left, pos=0.7] {\footnotesize$1$} (v1);
%	\draw[edge] (v2) to[bend right] node[above, pos=0.6] {\footnotesize$0$} (v7);
%	\draw[edge] (v7) to[bend right] node[below, pos=0.5] {\footnotesize$1$} (v2);
%	\draw[edge] (v1) to[bend left] node[above, pos=0.5] {\footnotesize$0$} (v5);
%	\draw[edge] (v5) to[bend left] node[above, pos=0.5] {\footnotesize$0$} (v6);
%	\draw[edge] (v6) to[bend left] node[below, pos=0.3] {\footnotesize$1$} (v3);
%	\draw[edge] (v3) to[bend left] node[below, pos=0.5] {\footnotesize$1$} (v1);
%	
%	%constraint
%	%\node (WHRT23) at ($(0,0)+(0,-1.9)$) {$\mathcal{G}$ for $\lambda = \anyWHRTC{2}{4}$};
%\end{scope}

\begin{scope}[shift={(0,0)}]
	%vertices
	\node[vertexFill] (v1) at (0,0) {$v_1$};
	\node[vertexFill] (v2) at (-1.7,0) {$v_2$};
	\node[vertexFill] (v3) at (1.7,0) {$v_3$};
	
	%edges
	\draw[edge] (v1) to[loop above] node[above, pos=0.5] {\footnotesize$0$} (v1);
	\draw[edge] (v1) to[bend right] node[above, pos=0.5] {\footnotesize$1$} (v2);
	\draw[edge] (v2) to[bend right] node[below, pos=0.5] {\footnotesize$0$} (v1);
	\draw[edge] (v2) to[loop above] node[above, pos=0.5] {\footnotesize$1$} (v2);
	\draw[edge] (v1) to[bend left] node[above, pos=0.5] {\footnotesize$2$} (v3);
	\draw[edge] (v3) to[bend left] node[below, pos=0.5] {\footnotesize$0$} (v1);
	
	%constraint
	%\node (WHRT23) at ($(0,0)+(0,-1.9)$) {$\tilde{\mathcal{G}}$ for $\lambda = \anyWHRTC{2}{4}$};
	
	\node[align=left] (legend) at (-4,0.2) {\footnotesize labels $l$ representing\\[-0.5ex] \footnotesize subsequences $\bm \mu'$:\\ \footnotesize $l = 0\colon \sequ{\mu}' = 1$ \\[-0.2ex] \footnotesize $l = 1 \colon \sequ{\mu}' = 1 \, 0$ \\[-0.2ex] \footnotesize $l = 2\colon \sequ{\mu}' = 1 \, 0 \, 0$};
\end{scope}


\end{tikzpicture}

==> fig/nonlinear-verification.tex <==
%
%
%
%
%
%

\colorlet{blue-light1}{blue!60!white}
\colorlet{blue-light2}{blue!30!white}

\begin{tikzpicture}

\begin{axis}[%
width=4.75cm,
height=4.75cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=7,
ymin=0,
ymax=9,
axis background/.style={fill=white},
%
%
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, anchor=south east, at={(axis cs:7.0,0.0)}},
legend image post style={
	sharp plot,
	draw=\pgfkeysvalueof{/pgfplots/contour/draw color},
},
]

%
\draw[gray,thick,fill=gray,fill opacity=0.27] (axis cs:2,5) -- (axis cs:5,8) -- (axis cs:5,9) -- (axis cs:2,6) -- cycle;
\node[gray] (Xo) at (axis cs:3.5,7) {$\Xo$};

%
\draw[red,thick,fill=red,fill opacity=0.27] (axis cs:-0.4,-0.2) -- (axis cs:7.2,-0.2) -- (axis cs:7.2,7.4) -- cycle;
\node[red] (Xu) at (axis cs:3.0,1.6) {$\Xu$};

%
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=0.9pt, contour/draw color=istblue] table[format=inline,row sep=crcr] {%
%
0	105\\
8.67757051775619	11\\
8.46031746031746	10.7665244254768\\
8.43986273941295	10.7460317460317\\
8.20634920634921	10.4949899016608\\
8.20342255231169	10.4920634920635\\
7.96681675079157	10.2380952380952\\
7.95238095238095	10.2214273375429\\
7.73117276616203	9.98412698412698\\
7.6984126984127	9.9462318384036\\
7.49686742096998	9.73015873015873\\
7.44444444444444	9.66942581157068\\
7.26400895766147	9.47619047619048\\
7.19047619047619	9.39090616782058\\
7.03271047321579	9.22222222222222\\
6.93650793650794	9.11057998629643\\
6.80308738459067	8.96825396825397\\
6.68253968253968	8.82837424203592\\
6.57525316482646	8.71428571428571\\
6.42857142857143	8.54424994310904\\
6.34931247797095	8.46031746031746\\
6.17460317460317	8.25822228524\\
6.12535042917605	8.20634920634921\\
5.92063492063492	7.97038882423754\\
5.90341605169852	7.95238095238095\\
5.68123743742344	7.6984126984127\\
5.66666666666667	7.68024533970751\\
5.45809818680818	7.44444444444444\\
5.41269841269841	7.38824083170754\\
5.23593494467354	7.19047619047619\\
5.15873015873016	7.09590111733951\\
5.01427950050457	6.93650793650794\\
4.90476190476191	6.80432047198843\\
4.79239802043859	6.68253968253968\\
4.65079365079365	6.51501582002794\\
4.56918290661787	6.42857142857143\\
4.3968253968254	6.22998272454945\\
4.34301192787228	6.17460317460317\\
4.14285714285714	5.95169780402271\\
4.11157547112859	5.92063492063492\\
3.88888888888889	5.68302344587661\\
3.87168658374103	5.66666666666667\\
3.63492063492063	5.42696981596407\\
3.61911687267966	5.41269841269841\\
3.38095238095238	5.1862923783885\\
3.34855038495114	5.15873015873016\\
3.12698412698413	4.96296039701114\\
3.05381501086121	4.90476190476191\\
2.87301587301587	4.757613973106\\
2.72860721382728	4.65079365079365\\
2.61904761904762	4.56919327065155\\
2.36789001811052	4.3968253968254\\
2.36507936507936	4.39491483480167\\
2.11111111111111	4.23868967914657\\
1.94900105866395	4.14285714285714\\
1.85714285714286	4.09021843046823\\
1.6031746031746	3.94957563559954\\
1.49419975868702	3.88888888888889\\
1.34920634920635	3.81231131843929\\
1.09523809523809	3.67209740670746\\
1.03234648266032	3.63492063492063\\
0.841269841269841	3.5299547177701\\
0.599213075787957	3.38095238095238\\
0.587301587301587	3.37420799473782\\
0.333333333333333	3.21392208501543\\
0.213836706733407	3.12698412698413\\
0.0793650793650791	3.03821893472746\\
-0.137355114431495	2.87301587301587\\
-0.174603174603175	2.84736418986071\\
-0.428571428571429	2.64631635988452\\
-0.458455994454883	2.61904761904762\\
-0.682539682539683	2.43558353624814\\
-0.757518798650808	2.36507936507936\\
-0.936507936507937	2.21405887214265\\
-1.04339418785569	2.11111111111111\\
-1.19047619047619	1.98385789122942\\
-1.31955149027981	1.85714285714286\\
-1.44444444444444	1.74680050288729\\
-1.58854562255893	1.6031746031746\\
-1.6984126984127	1.50439335264722\\
-1.85225539801659	1.34920634920635\\
-1.95238095238095	1.2578530744314\\
-2.11206465677022	1.09523809523809\\
-2.20634920634921	1.00814616974519\\
-2.36899602879026	0.841269841269841\\
-2.46031746031746	0.756032209120644\\
-2.62380834373872	0.587301587301587\\
-2.71428571428571	0.502103940976366\\
-2.87706716624017	0.333333333333333\\
-2.96825396825397	0.246821807047361\\
-3.12919583273805	0.0793650793650791\\
-3.22222222222222	-0.00945760910472734\\
-3.38051246222254	-0.174603174603175\\
-3.47619047619048	-0.266458739094301\\
-3.63125690374571	-0.428571428571429\\
-3.73015873015873	-0.523968983285849\\
-3.8816104569006	-0.682539682539683\\
-3.98412698412698	-0.78182459631714\\
-4.1317103854714	-0.936507936507937\\
-4.23809523809524	-1.03989971380969\\
-4.38166066258179	-1.19047619047619\\
-4.49206349206349	-1.29809784892041\\
-4.63153997363313	-1.44444444444444\\
-4.74603174603175	-1.55634531195088\\
-4.88140771215436	-1.6984126984127\\
-5	-1.81458611863454\\
};
\addlegendentry{$\B_{v_{1}} = 0$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=0.9pt, contour/draw color=blue-light1] table[format=inline,row sep=crcr] {%
%
0	105\\
8.61366699219042	11\\
8.46031746031746	10.8182218346217\\
8.39459002791572	10.7460317460317\\
8.20634920634921	10.5218813336016\\
8.17924780057074	10.4920634920635\\
7.96714569531956	10.2380952380952\\
7.95238095238095	10.2187744658302\\
7.75768396423832	9.98412698412698\\
7.6984126984127	9.90597293378005\\
7.55317952985561	9.73015873015873\\
7.44444444444444	9.58569214327948\\
7.35436762364041	9.47619047619048\\
7.19047619047619	9.25682577217869\\
7.1621184567277	9.22222222222222\\
6.9742390403743	8.96825396825397\\
6.93650793650794	8.91160548444609\\
6.79179740101072	8.71428571428571\\
6.68253968253968	8.54868682328762\\
6.61808378596096	8.46031746031746\\
6.45217310975908	8.20634920634921\\
6.42857142857143	8.16582187247735\\
6.29063657919278	7.95238095238095\\
6.17460317460317	7.75172286719931\\
6.14024767003682	7.6984126984127\\
5.99444098094637	7.44444444444444\\
5.92063492063492	7.30105854043947\\
5.85700010744942	7.19047619047619\\
5.72536605425585	6.93650793650794\\
5.66666666666667	6.81220548867709\\
5.59807092534772	6.68253968253968\\
5.4738819489978	6.42857142857143\\
5.41269841269841	6.29608098616295\\
5.34982867942806	6.17460317460317\\
5.22282788265477	5.92063492063492\\
5.15873015873016	5.79165437735606\\
5.08925339218417	5.66666666666667\\
4.94560996481633	5.41269841269841\\
4.90476190476191	5.34375755920973\\
4.78274846799068	5.15873015873016\\
4.65079365079365	4.96997778630527\\
4.60016891743753	4.90476190476191\\
4.3968253968254	4.66145577443377\\
4.38697516088344	4.65079365079365\\
4.14285714285714	4.40829941477727\\
4.13018059343559	4.3968253968254\\
3.88888888888889	4.19814483076216\\
3.81596649579263	4.14285714285714\\
3.63492063492063	4.01871933277985\\
3.43214090924756	3.88888888888889\\
3.38095238095238	3.8593521285458\\
3.12698412698413	3.723353564616\\
2.95377599024491	3.63492063492063\\
2.87301587301587	3.59784775155786\\
2.61904761904762	3.48696854639505\\
2.37386335217052	3.38095238095238\\
2.36507936507936	3.37754228976558\\
2.11111111111111	3.28164328338205\\
1.85714285714286	3.18279571267815\\
1.71881216837445	3.12698412698413\\
1.6031746031746	3.08517660500247\\
1.34920634920635	2.98834065690311\\
1.09523809523809	2.88174788448555\\
1.07599822006886	2.87301587301587\\
0.841269841269841	2.77771765206662\\
0.587301587301587	2.66090856611934\\
0.506048878546724	2.61904761904762\\
0.333333333333333	2.53942600272717\\
0.0793650793650791	2.40555261329407\\
0.0115520862897919	2.36507936507936\\
-0.174603174603175	2.26558540416424\\
-0.425115328720296	2.11111111111111\\
-0.428571428571429	2.10919698369704\\
-0.682539682539683	1.95118325507321\\
-0.814551119511106	1.85714285714286\\
-0.936507936507937	1.77899572934358\\
-1.17756149296992	1.6031746031746\\
-1.19047619047619	1.59467246891782\\
-1.44444444444444	1.40744776109202\\
-1.51457427041476	1.34920634920635\\
-1.6984126984127	1.21115410759872\\
-1.8360076965156	1.09523809523809\\
-1.95238095238095	1.00627876120852\\
-2.14582619656481	0.841269841269841\\
-2.20634920634921	0.794264402666259\\
-2.44634984712132	0.587301587301587\\
-2.46031746031746	0.576298620343926\\
-2.71428571428571	0.355821120577822\\
-2.73781728146405	0.333333333333333\\
-2.96825396825397	0.131787140229298\\
-3.02284790293054	0.0793650793650791\\
-3.22222222222222	-0.096392773954992\\
-3.30334397089201	-0.174603174603175\\
-3.47619047619048	-0.328045931277457\\
-3.58009983809816	-0.428571428571429\\
-3.73015873015873	-0.562619137603245\\
-3.85375281363397	-0.682539682539683\\
-3.98412698412698	-0.799656084002024\\
-4.12481760150286	-0.936507936507937\\
-4.23809523809524	-1.03877911351324\\
-4.39371252103788	-1.19047619047619\\
-4.49206349206349	-1.27967455535337\\
-4.6607796065469	-1.44444444444444\\
-4.74603174603175	-1.52208093527911\\
-4.92630012021465	-1.6984126984127\\
-5	-1.76577949066455\\
};
\addlegendentry{$\B_{v_{2}} = 0$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=0.9pt, contour/draw color=blue-light2] table[format=inline,row sep=crcr] {%
%
0	107\\
8.96200244234931	11\\
8.72481717746953	10.7460317460317\\
8.71428571428571	10.7339565857212\\
8.48844891649045	10.4920634920635\\
8.46031746031746	10.459726111031\\
8.25347574365411	10.2380952380952\\
8.20634920634921	10.1837911630138\\
8.02003200690144	9.98412698412698\\
7.95238095238095	9.90599692228915\\
7.78826676243923	9.73015873015873\\
7.6984126984127	9.62617847683707\\
7.55834499811093	9.47619047619048\\
7.44444444444444	9.34416313012611\\
7.33044863251054	9.22222222222222\\
7.19047619047619	9.05977457216043\\
7.10477704761028	8.96825396825397\\
6.93650793650794	8.77283981482894\\
6.88154676640775	8.71428571428571\\
6.68253968253968	8.48320016117705\\
6.66098966057619	8.46031746031746\\
6.4417957275554	8.20634920634921\\
6.42857142857143	8.18963301102601\\
6.22292441708758	7.95238095238095\\
6.17460317460317	7.89134619926728\\
6.00668280895043	7.6984126984127\\
5.92063492063492	7.59001188397266\\
5.79316229437257	7.44444444444444\\
5.66666666666667	7.2858967568664\\
5.58238126262637	7.19047619047619\\
5.41269841269841	6.97953831325031\\
5.37423732056098	6.93650793650794\\
5.16719031369297	6.68253968253968\\
5.15873015873016	6.67125447150725\\
4.95641366043926	6.42857142857143\\
4.90476190476191	6.36103503390081\\
4.74571625249411	6.17460317460317\\
4.65079365079365	6.05384881190278\\
4.5336689005647	5.92063492063492\\
4.3968253968254	5.75277281775054\\
4.31814573124908	5.66666666666667\\
4.14285714285714	5.46147922570831\\
4.09608982236859	5.41269841269841\\
3.88888888888889	5.18394119634434\\
3.86326419484708	5.15873015873016\\
3.63492063492063	4.92391694246955\\
3.61405874013936	4.90476190476191\\
3.38095238095238	4.68426638202249\\
3.34149628400963	4.65079365079365\\
3.12698412698413	4.46626395597165\\
3.03767040150816	4.3968253968254\\
2.87301587301587	4.26914544447947\\
2.69489528930063	4.14285714285714\\
2.61904761904762	4.09009256296139\\
2.36507936507936	3.92783012178976\\
2.29952766246588	3.88888888888889\\
2.11111111111111	3.78103196124777\\
1.85714285714286	3.64022775819794\\
1.84721736941689	3.63492063492063\\
1.6031746031746	3.51137400137125\\
1.35326459274329	3.38095238095238\\
1.34920634920635	3.37897211188946\\
1.09523809523809	3.2519905195319\\
0.866460894212293	3.12698412698413\\
0.841269841269841	3.11428615507471\\
0.587301587301587	2.9747320166803\\
0.423868994242201	2.87301587301587\\
0.333333333333333	2.82158906229086\\
0.0793650793650791	2.65761491726059\\
0.0271289330899963	2.61904761904762\\
-0.174603174603175	2.48416325539759\\
-0.329381677215431	2.36507936507936\\
-0.428571428571429	2.29614763050216\\
-0.660703830921789	2.11111111111111\\
-0.682539682539683	2.09540521766887\\
-0.936507936507937	1.88717630325893\\
-0.968680532425392	1.85714285714286\\
-1.19047619047619	1.67062890988571\\
-1.26123860733435	1.6031746031746\\
-1.44444444444444	1.44564756886685\\
-1.54392451919063	1.34920634920635\\
-1.6984126984127	1.21385649061405\\
-1.81912156685083	1.09523809523809\\
-1.95238095238095	0.976621542615588\\
-2.08862667743053	0.841269841269841\\
-2.20634920634921	0.735065866366909\\
-2.35379621833236	0.587301587301587\\
-2.46031746031746	0.490099505408549\\
-2.61565696974163	0.333333333333333\\
-2.71428571428571	0.242452786807488\\
-2.87498922380656	0.0793650793650791\\
-2.96825396825397	-0.00729176787448635\\
-3.13238853955055	-0.174603174603175\\
-3.22222222222222	-0.258671267341986\\
-3.38831152345693	-0.428571428571429\\
-3.47619047619048	-0.511318667238982\\
-3.64310979310006	-0.682539682539683\\
-3.73015873015873	-0.764943235884726\\
-3.89705524331477	-0.936507936507937\\
-3.98412698412698	-1.0193147831903\\
-4.15035891735822	-1.19047619047619\\
-4.23809523809524	-1.27425106475756\\
-4.40318516873653	-1.44444444444444\\
-4.49206349206349	-1.52960778841262\\
-4.65566234403096	-1.6984126984127\\
-4.74603174603175	-1.7852707155076\\
-4.90789088481316	-1.95238095238095\\
-5	-2.04114942928066\\
};
\addlegendentry{$\B_{v_{3}} = 0$}

\end{axis}
\end{tikzpicture}%

==> fig/safety-switched-barrier-new.tex <==
\begin{tikzpicture}
	\usetikzlibrary{decorations.text}
	\colorlet{blue-light}{blue!60!white}
	
	% Xu
	\draw[white,fill=red,fill opacity=0.27] (-4.3,-2.9) rectangle (4.3,2.9);
	\node[red] (Xu) at (-3.5,-2.2) {$\Xu$};
	\draw[red,thick,fill=white] (0,0) ellipse (4.1 and 2.7);
	
	% Xo
	\draw[gray,thick,fill=gray,fill opacity=0.27] (0,0) ellipse (0.8 and 1);
	\node[gray] (Xo) at (0.0,0.0) {$\Xo$};
	
	% Barrier function level sets
	\draw[very thick,blue-light] (0,0) ellipse (3.0 and 2.3);
	\node[blue-light,rotate=-17] (Bv3) at (1.2,2.3) {\scriptsize $\B_{v_3} \!=\! 0$};
	
	\draw[very thick,istblue] (0,0) ellipse (1.2 and 1.3);
	\node[istblue,rotate=-17] (Bv1) at (0.5,1.355) {\scriptsize $\B_{v_{1}} \!=\! 0$};
	
	\draw[thick,blue-light,dashed] (0,0) ellipse (1.6 and 0.8);
	\node[blue-light,rotate=-30] (Bv3-2eps) at (1.75,0.4) {\scriptsize $\B_{v_3} \!=\! -2\varepsilon_{v_3}$};
	
	\draw[thick,blue-light,dashed] (0,0) ellipse (2.5 and 1.75);
	\node[blue-light,rotate=-17] (Bv3-1eps) at (1.0,1.75) {\scriptsize $\B_{v_3} \!=\! -\varepsilon_{v_3}$};
	
	% Trajectory
	\node[smallCircle] (x0) at (0,0.9) {};
	\node[smallCircle] (x1) at (-1.4,0.1) {};
	\node[smallCircle] (x2) at (-1.8,-0.8) {};
	\node[smallCircle] (x3) at (-1.6,-1.8) {};
	\node[smallCircle] (x4) at (-0.1,-1.1) {};
	\node[anchor=north,xshift=0.5em,yshift=-0.1em] (x0label) at (x0) {\small $x_0$};
	\node[anchor=east,xshift=0.2em,yshift=0em] (x1label) at (x1) {\small $\sequ{x}(1)$};
	\node[anchor=east,xshift=0.2em,yshift=0em] (x2label) at (x2) {\small $\sequ{x}(2)$};
	\node[anchor=north west,xshift=0em,yshift=0.55em] (x3label) at (x3) {\small $\sequ{x}(3)$};
	\node[anchor=south,xshift=0em,yshift=-0.2em] (x4label) at (x4) {};
	
	% arrows between trajectory points
	\draw (x0) edge[thick,dotted,-to] (x1);%node[pos=0.9,above left,xshift=3.0,yshift=0.0] {$\footnotesize 1$}
	\draw (x1) edge[thick,dotted,-to] (x2);%node[pos=0.6,below] {$\footnotesize 0$}
	\draw (x2) edge[thick,dotted,-to] (x3);%node[pos=0.4,above,xshift=-0.1,yshift=-1.0] {$\footnotesize 0$}
	\draw (x3) edge[thick,dotted,-to] (x4);%node[pos=0.6,right,xshift=0.0,yshift=0.0] {$\footnotesize 1$}
	\draw (x4) edge[thick,dotted,-to] ++(0.5,0);

\end{tikzpicture}
